SLAM for Visually Impaired People: a Survey

In recent decades, several assistive technologies have been developed to improve the ability of blind and visually impaired (BVI) individuals to navigate independently and safely. At the same time, simultaneous localization and mapping (SLAM) techniques have become sufficiently robust and efficient to be adopted in developing these assistive technologies. We present the first systematic literature review of 54 recent studies on SLAM-based solutions for blind and visually impaired people, focusing on literature published from 2017 onward. This review explores various localization and mapping techniques employed in this context. We systematically identified and categorized diverse SLAM approaches and analyzed their localization and mapping techniques, sensor types, computing resources, and machine-learning methods. We discuss the advantages and limitations of these techniques for blind and visually impaired navigation. Moreover, we examine the major challenges described across studies, including practical challenges and considerations that affect usability and adoption. Our analysis also evaluates the effectiveness of these SLAM-based solutions in real-world scenarios and user satisfaction, providing insights into their practical impact on BVI mobility. The insights derived from this review identify critical gaps and opportunities for future research activities, particularly in addressing the challenges presented by dynamic and complex environments. We explain how SLAM technology offers the potential to improve the ability of visually impaired individuals to navigate effectively. Finally, we present future opportunities and challenges in this domain.

==> texs/tables/t01_PICOC.tex <==
% 
%  t01_PICOC.tex
% 
\begin{table*}
    \centering
     \caption{\textbf{Elements of PICOC}}
     \label{picoc}
     \setlength{\tabcolsep}{3pt}
     \begin{tabularx}{\textwidth}{p{40pt} X X}
     \hline
     Element & Description \cite{papaioannou2016systematic} & Value \\
     \hline
    
    Population & The problem or situation  & Visually impaired navigation \\
    Intervention & The technology, tool or method under study  & SLAM \\
    Comparison (optional) & The technology, tool or method with which the intervention is compared & - \\
    Outcome & Results that Intervention could produce & Lightweight, affordable, accurate, efficient assistive technology \\
    Context & The specific context of the study & Autonomous mobility of visually impaired people \\
    \hline
    \end{tabularx}
\end{table*}

==> texs/tables/t02_research_questions.tex <==
% 
%  t02_research_questions.tex
% 
\begin{table*}
    \centering
    \caption{\textbf{Research questions for the SLR process}}
     \label{research_questions}
     \setlength{\tabcolsep}{3pt}
     \begin{tabularx}{\textwidth}{p{15pt} X X}
    \hline
       No. & Research question & Description \\
       \hline
       RQ1 & What localization and mapping approaches are used for the navigation of the visually impaired? & The target is to identify different localization and mapping techniques adopted for the development of assistive devices for visually impaired navigation. \\
       
       RQ2 & What are the advantages and limitations of SLAM techniques for BVI navigation?  & The objective is to summarize the advantages and constraints of SLAM-based approaches for visually impaired navigation. \\
       
       RQ3 & What challenging situations have been addressed? & The purpose of this question is to know which of the challenging conditions (e.g. crowded environment, changing view point, challenging light conditions, dynamic objects, etc.) relevant to navigation systems have been considered. \\

        RQ4 & How does the proposed solution improve navigation using SLAM for individuals with impaired vision? & The research question seeks to understand how SLAM techniques can enhance mobility and navigation in individuals with visual impairments. \\
       
       \hline
    \end{tabularx}
\end{table*}

==> texs/tables/t03_keywords.tex <==
%
% Table 3: Keywords used to design search string
% t03_keywords.tex
%
\begin{table*}
    \centering
    \caption{\textbf{Keywords used to design search string}}
    \label{keywords}
    \setlength{\tabcolsep}{3pt}
    \begin{tabularx}{\textwidth}{p{90pt} X p{75px}}
         \hline
         Keywords & Synonyms & PICOC element \\
         \hline
         Visually impaired navigation & Blind navigation, Navigation assistance for the visually impaired, Navigational guidance for individuals with visual impairments, Navigational support for the visually disabled, Orientation and mobility for the visually impaired, Sight-impaired navigation, Visual impairment navigation aid, low vision navigation, partially sighted navigation & Population \\
         SLAM & Real-time mapping and positioning, Simultaneous Localization and Mapping, Simultaneous mapping and position tracking, mapping and localization & Intervention \\
         Accurate, efficient, reliable assistive technology & high-performance, precise, effective, trustworthy assistive technology & Outcome \\
         \hline
    \end{tabularx}
\end{table*}

==> texs/tables/t04_digital_library.tex <==
%
% Table: Databases selected for the search procedure and statistics regarding the articles found in those sources.
% Table 4. digital_library.tex
%

\begin{table*}
    \centering
    \caption{\textbf{Databases selected for the search procedure}}
    \label{digital_libraries}
    \setlength{\tabcolsep}{3pt}
    \begin{tabularx}{\textwidth}{X X X X}
         \hline
         Digital source & Web address & \# of papers & Last access date \\
         \hline
         
         ACM Digital Library & http://portal.acm.org & 4 & 22 Jul 2023 \\
         Google Scholar & https://scholar.google.com & 0 & 23 Jul 2023 \\
         IEEE Xplore & http://ieeexplore.ieee.org & 11 & 22 Jul 2023 \\
         MDPI & https://www.mdpi.com & 2 & 23 Jul 2023 \\
         PubMed & https://www.ncbi.nlm.nih.gov/pubmed & 3 & 22 Jul 2023 \\
         Science Direct & http://www.sciencedirect.com & 2 & 22 Jul 2023 \\
         Scopus & http://www.scopus.com & 22 & 23 Jul 2023 \\
         Springer Link & http://link.springer.com & 2 & 22 Jul 2023 \\
         Taley \& Francis & https://www.tandfonline.com & 0 & 22 Jul 2023 \\
         Wiley Online Library & https://onlinelibrary.wiley.com & 1 & 22 Jul 2023 \\
         \hline
    \end{tabularx}
\end{table*}

==> texs/tables/t05_selection_criteria.tex <==
% 
%  Table: Selection Criteria
%  t05_selection_criteria.tex
% 
\begin{table*}
    \centering
    \caption{\textbf{Selection criteria}}
    \label{selection_criteria}
    \setlength{\tabcolsep}{3pt}
    \begin{tabularx}{\textwidth}{X X X X}
         \hline
         Criteria & Inclusion & Exclusion \\
         \hline
         Availability & Available in full text & Not accessible in speciﬁc databases \\
         Language & English & Not written in English \\
         Publication period & From 2017 to July 2023 & Prior 2017 \\
         Type of source & Conferences and journals papers & Books, dissertation, newsletters, speeches, technical reports, white papers \\
         Relevance & Papers relevant to at least two research questions & Outside the scope of our research \\
         \hline
    \end{tabularx}
\end{table*}

==> texs/tables/t06_quality_assessment_criteria.tex <==
% 
%  Table: Quality Assessment Criteria
% 
\begin{table}
     \caption{\textbf{Quality assessment criteria and weights}}
     \label{quality_assessment}
     \setlength{\tabcolsep}{3pt}
     \begin{tabular}{p{170pt} p{45pt}}
    \hline
       Criteria & Weight \\
       \hline
       Is there an adequate description of the context in which the research was carried out? & {0.0, 0.5, 1.0} \\
       Does the methodology take into account both localization and mapping issues? & {0.0, 0.1, 2.0} \\
       Is the solution proposed well presented? & {0.0, 0.5, 1.0} \\
       Is there a clear statement of findings? & {0.0, 0.5, 1.0} \\
       Is the research design appropriate to address the aims of the research? & {0.0, 0.5, 1.0} \\
       Does the study add value to the research community? & {0.0, 0.5, 1.0} \\
       \hline
    \end{tabular}
\end{table}

==> texs/tables/t07_publications_part1.tex <==
\begin{table*}
% \footnotesize
 \scriptsize
\centering
\caption{\textbf{List of journal publications included in SLR}}
\label{publications_part1}
\setlength{\tabcolsep}{3pt}
\begin{tabularx}{\textwidth}{p{20pt} X X p{60pt} p{15pt} p{40pt}}
\hline
\textbf{Ref.} & \textbf{Title} & \textbf{Authors} & \textbf{Published} & \textbf{Year} & \textbf{Source} \\
\hline
\cite{ahmetovic2023sonification} & Sonification of navigation instructions for people with visual impairment & Dragan Ahmetovic and Federico Avanzini and Adriano Baratè and Cristian Bernareggi and Marco Ciardullo and Gabriele Galimberti and Luca A. Ludovico and Sergio Mascetti and Giorgio Presti & International Journal of Human-Computer Studies & 2023 & Science@Direct \\
\cite{li2022sensing} & Sensing and Navigation of Wearable Assistance Cognitive Systems for the Visually Impaired & Li, Guoxin and Xu, Jiaqi and Li, Zhijun and Chen, Chao and Kan, Zhen & IEEE Transactions on Cognitive and Developmental Systems & 2023 & IEEE Digital Library \\
\cite{song2023mixture} & Mixture reality-based assistive system for visually impaired people & Jucheng Song and Jixu Wang and Shuliang Zhu and Haidong Hu and Mingliang Zhai and Jiucheng Xie and Hao Gao & Displays & 2023 & Science@Direct \\
\cite{zhang2023research} & Research on Design and Motion Control of a Considerate Guide Mobile Robot for Visually Impaired People & Zhang, Bin and Okutsu, Mikiya and Ochiai, Rin and Tayama, Megumi and Lim, Hun-Ok & IEEE Access & 2023 & Scopus \\
\cite{yang2022unav} & UNav: An Infrastructure-Independent Vision-Based Navigation System for People with Blindness and Low Vision & Yang, Anbang and Beheshti, Mahya and Hudson, Todd E and Vedanthan, Rajesh and Riewpaiboon, Wachara and Mongkolwat, Pattanasak and Feng, Chen and Rizzo, John-Ross & Sensors & 2022 & PubMed \\
\cite{zhou2022multi} & Multi-Floor Indoor Localization Based on Multi-Modal Sensors & Zhou, Guangbing and Xu, Shugong and Zhang, Shunqing and Wang, Yu and Xiang, Chenlu & Sensors & 2022 & Scopus \\
\cite{hou2022knowledge} & Knowledge driven indoor object-goal navigation aid for visually impaired people & Hou, Xuan and Zhao, Huailin and Wang, Chenxu and Liu, Huaping & Cognitive Computation and Systems & 2022  & Wiley Online Library \\
\cite{plikynas2022indoor} & Indoor-Guided Navigation for People Who Are Blind: Crowdsourcing for Route Mapping and Assistance & Plikynas, Darius and Indriulionis, Audrius and Laukaitis, Algirdas and Sakalauskas, Leonidas & Applied Sciences (Switzerland) & 2022 & Scopus \\
\cite{xie2022multi} & A Multi-Sensory Guidance System for the Visually Impaired Using YOLO and ORB-SLAM & Xie, Zaipeng and Li, Zhaobin and Zhang, Yida and Zhang, Jianan and Liu, Fangming and Chen, Wei & Information & 2022 & MDPI \\
\cite{qiu2022egocentric} & Egocentric Human Trajectory Forecasting with a Wearable Camera and Multi-Modal Fusion & Qiu, Jianing and Chen, Lipeng and Gu, Xiao and Lo, Frank P.-W. and Tsai, Ya-Yen and Sun, Jiankai and Liu, Jiaqi and Lo, Benny & IEEE Robotics and Automation Letters & 2022 & Scopus \\
\cite{chen2021wearable} & A wearable navigation device for visually impaired people based on the real-time semantic visual slam system & Chen, Zhuo and Liu, Xiaoming and Kojima, Masaru and Huang, Qiang and Arai, Tatsuo & Sensors & 2021 & PubMed \\
\cite{slade2021multimodal} & Multimodal sensing and intuitive steering assistance improve navigation and mobility for people with impaired vision & Slade, Patrick and Tambe, Arjun and Kochenderfer, Mykel J. & Science Robotics & 2021 & Scopus \\
\cite{lu2021assistive} & Assistive Navigation Using Deep Reinforcement Learning Guiding Robot With UWB/Voice Beacons and Semantic Feedbacks for Blind and Visually Impaired People & Lu, Chen-Lung and Liu, Zi-Yan and Huang, Jui-Te and Huang, Ching-I and Wang, Bo-Hui and Chen, Yi and Wu, Nien-Hsin and Wang, Hsueh-Cheng and Giarré, Laura and Kuo, Pei-Yi & Frontiers in Robotics and AI & 2021 & Scopus \\
\cite{hakim2021indoor} & Indoor Wearable Navigation System Using 2D SLAM Based on RGB-D Camera for Visually Impaired People & Hakim, Heba and Fadhil, Ali & Advances in Intelligent Systems and Computing & 2021 & Scopus \\
\cite{zhang2021rgb} & An RGB-D Camera Based Visual Positioning System for Assistive Navigation by a Robotic Navigation Aid & Zhang, He and Jin, Lingqiu and Ye, Cang & IEEE/CAA Journal of Automatica Sinica & 2021 & IEEE Digital Library \\
\cite{cheng2021hierarchical} & Hierarchical visual localization for visually impaired people using multimodal images & Cheng, Ruiqi and Hu, Weijian and Chen, Hao and Fang, Yicheng and Wang, Kaiwei and Xu, Zhijie and Bai, Jian & Expert Systems with Applications & 2021 & Scopus \\
\cite{liu2020indoor} & Indoor Topological Localization Based on a Novel Deep Learning Technique & Liu, Qiang and Li, Ruihao and Hu, Huosheng and Gu, Dongbing & Cognitive Computation & 2020 & Scopus \\
\cite{jin2020combining} & Combining Obstacle Avoidance and Visual Simultaneous Localization and Mapping for Indoor Navigation & Jin, SongGuo and Ahmed, Minhaz Uddin and Kim, Jin Woo and Kim, Yeong Hyeon and Rhee, Phill Kyu & Symmetry & 2020 & MDPI \\
\cite{bai2019wearable} & Wearable travel aid for environment perception and navigation of visually impaired people & Bai, Jinqiang and Liu, Zhaoxiang and Lin, Yimin and Li, Ye and Lian, Shiguo and Liu, Dijun & Electronics (Switzerland) & 2019 & Scopus \\
\cite{zhang2019arcore} & An ARCore based user centric assistive navigation system for visually impaired people & Zhang, Xiaochen and Yao, Xiaoyu and Zhu, Yi and Hu, Fei & Applied Sciences (Switzerland) & 2019 & Scopus \\
\cite{bai2018virtual} & Virtual-Blind-Road Following-Based Wearable Navigation Device for Blind People & Bai, Jinqiang and Lian, Shiguo and Liu, Zhaoxiang and Wang, Kai and Liu, Dijun & IEEE Transactions on Consumer Electronics & 2018 & IEEE Digital Library \\
\cite{zhang2017indoor} & An indoor wayfinding system based on geometric features aided graph SLAM for the visually impaired & Zhang, He and Ye, Cang & IEEE Transactions on Neural Systems and Rehabilitation Engineering & 2017 & PubMed \\
\cite{zhang2020plane} & Plane-Aided Visual-Inertial Odometry for 6-DOF Pose Estimation of a Robotic Navigation Aid & Zhang, He and Ye, Cang & IEEE Access & 2020 & Scopus \\
\cite{albogamy2021sravip} & SRAVIP: Smart Robot Assistant for Visually Impaired Persons & Albogamy, Fahad and Alotaibi, Turk and Alhawdan, Ghalib and Mohammed, Faisal & International Journal of Advanced Computer Science and Applications & 2021 & Forward Snowballing \\
\cite{crabb2023lightweight} & A Lightweight Approach to Localization for Blind and Visually Impaired Travelers & Crabb, Ryan and Cheraghi, Seyed Ali and Coughlan, James M & Sensors & 2023 & Forward Snowballing \\
\cite{son2022wearable} & Wearable system to guide crosswalk navigation for people with visual impairment & Son, Hojun and Weiland, James & Frontiers in Electronics & 2022 & Forward Snowballing \\
\cite{hakim2019indoor} & Indoor Low Cost Assistive Device using 2D SLAM Based on LiDAR for Visually Impaired People & Hakim, Heba and Fadhil, Ali & Iraqi Journal for Electrical \& Electronic Engineering & 2019 & Forward Snowballing \\
\hline
\end{tabularx}
\end{table*}


==> texs/tables/t08_publications_part2.tex <==
\begin{table*}
\footnotesize
 % \scriptsize
\centering
\caption{\textbf{List of conference papers included in SLR - part 1.}}
\label{publications_part2}
\setlength{\tabcolsep}{3pt}
\begin{tabularx}{\textwidth}{p{20pt} X X p{60pt} p{15pt} p{40pt}}
\hline
\textbf{Ref.} & \textbf{Title} & \textbf{Authors} & \textbf{Published} & \textbf{Year} & \textbf{Source} \\
\hline
\cite{goswami2023efficient} & Efficient Real-Time Localization in Prior Indoor Maps Using Semantic SLAM & Goswami, R. G. and Amith, P. V. and Hari, J. and Dhaygude, A. and Krishnamurthy, P. and Rizzo, J. and Tzes, A. and Khorrami, F. & 9th Inter. Conf. on Automation, Robotics and Applications (ICARA) & 2023 & IEEE Digital Library \\
\cite{hao2022detect} & Detect and Approach: Close-Range Navigation Support for People with Blindness and Low Vision & Hao, Yu and Feng, Junchi and Rizzo, John-Ross and Wang, Yao and Fang, Yi & European Conf. on Computer Vision & 2022 & Springer Link \\
\cite{kuribayashi2023pathfinder} & PathFinder: Designing a Map-Less Navigation System for Blind People in Unfamiliar Buildings & Kuribayashi, Masaki and Ishihara, Tatsuya and Sato, Daisuke and Vongkulbhisal, Jayakorn and Ram, Karnik and Kayukawa, Seita and Takagi, Hironobu and Morishima, Shigeo and Asakawa, Chieko & CHI Conf. on Human Factors in Computing Systems & 2023 & ACM Digital Library \\
\cite{agrawal2022novel} & A Novel Perceptive Robotic Cane with Haptic Navigation for Enabling Vision-Independent Participation in the Social Dynamics of Seat Choice & Agrawal, Shivendra and West, Mary Etta and Hayes, Bradley & IEEE Inter. Conf. on Intelligent Robots and Systems & 2022 & Scopus \\
\cite{rui2021multi} & A Multi-Sensory Blind Guidance System Based on YOLO and ORB-SLAM & Rui, Chufan and Liu, Yichen and Shen, Junru and Li, Zhaobin and Xie, Zaipeng & IEEE Inter. Conf. on Progress in Informatics and Computing (PIC) & 2021 & IEEE Digital Library \\
\cite{ou2022indoor} & Indoor Navigation Assistance for Visually Impaired People via Dynamic SLAM and Panoptic Segmentation with an RGB-D Sensor & Ou, Wenyan and Zhang, Jiaming and Peng, Kunyu and Yang, Kailun and Jaworek, Gerhard and Müller, Karin and Stiefelhagen, Rainer & Inter. Conf. on Computers Helping People with Special Needs & 2022 & Scopus \\
\cite{jin2021wearable} & A Wearable Robotic Device for Assistive Navigation and Object Manipulation & Jin, Lingqiu and Zhang, He and Ye, Cang & IEEE Inter. Conf. on Intelligent Robots and Systems & 2021 & Scopus \\
\cite{xu2021multi} & Multi-functional smart E-glasses for vision-based indoor navigation & Xu, Jiaqi and Xia, Haisheng and Liu, Yueyue and Li, Zhijun & Inter. Conf. on Advanced Robotics and Mechatronics (ICARM) & 2021 & Scopus \\
\cite{lu2021personalized} & Personalized Navigation that Links Speaker’s Ambiguous Descriptions to Indoor Objects for Low Vision People & Lu, Jun-Li and Osone, Hiroyuki and Shitara, Akihisa and Iijima, Ryo and Ryskeldiev, Bektur and Sarcar, Sayan and Ochiai, Yoichi & Inter. Conf. on Human-Computer Interaction & 2021 & Springer Link \\
\cite{kayukawa2020guiding} & Guiding Blind Pedestrians in Public Spaces by Understanding Walking Behavior of Nearby Pedestrians & Kayukawa, Seita and Ishihara, Tatsuya and Takagi, Hironobu and Morishima, Shigeo and Asakawa, Chieko & Proc. ACM Interact. Mob. Wearable Ubiquitous Technol. & 2020 & ACM Digital Library \\
\cite{chen2020navigation} & A Navigation Aid for Blind People Based on Visual Simultaneous Localization and Mapping & Chen, Cing-Han and Wang, Chien-Chun and Lin, Sian-Fong & IEEE Inter. Conf. on Consumer Electronics & 2020 & IEEE Digital Library \\
\cite{chen2020can} & Can we unify perception and localization in assisted navigation? an indoor semantic visual positioning system for visually impaired people & Chen, Haoye and Zhang, Yingzhi and Yang, Kailun and Martinez, Manuel and Müller, Karin and Stiefelhagen, Rainer & Computers Helping People with Special Needs: 17th Inter. Conf., ICCHP & 2020 & Scopus \\
\cite{fusco2020indoor} & Indoor Localization for Visually Impaired Travelers Using Computer Vision on a Smartphone & Fusco, Giovanni and Coughlan, James M. & 17th Inter. web for all Conf. & 2020 & ACM Digital Library \\
\cite{zhang2019human} & Human-Robot Interaction for Assisted Wayfinding of a Robotic Navigation Aid for the Blind & Zhang, He and Ye, Cang & Inter. Conf. on Human System Interaction, HSI & 2019 & Scopus \\
\cite{zhao2019multi} & A Multi-Sensor Fusion System for Improving Indoor Mobility of the Visually Impaired & Zhao, Yu and Huang, Ran and Hu, Biao & Chinese Automation Congress (CAC) & 2019 & IEEE Digital Library \\
\cite{weiss2020navigation} & Navigation Agents for the Visually Impaired: A Sidewalk Simulator and Experiments & Weiss, Martin and Chamorro, Simon and Girgis, Roger and Luck, Margaux and Kahou, Samira E. and Cohen, Joseph P. and Nowrouzezahrai, Derek and Precup, Doina and Golemo, Florian and Pal, Chris & Proceedings of Machine Learning Research & 2019 & Scopus \\
\cite{ramesh2018real} & Real-time localization and navigation in an indoor environment using monocular camera for visually impaired & Ramesh, Kruthika and Nagananda, S. N. and Ramasangu, Hariharan and Deshpande, Rohini & 5th Inter. Conf. on Industrial Engineering and Applications (ICIEA) & 2018 & IEEE Digital Library \\
\hline
\end{tabularx}
\end{table*}


==> texs/tables/t09_publications_part3.tex <==
\begin{table*}[t]
% \footnotesize
 \scriptsize
\centering
\caption{\textbf{List of conference papers included in SLR - part 2.}}
\label{publications_part3}
\setlength{\tabcolsep}{3pt}
\begin{tabularx}{\textwidth}{p{20pt} X X p{60pt} p{15pt} p{40pt}}
\hline
\textbf{Ref.} & \textbf{Title} & \textbf{Authors} & \textbf{Published} & \textbf{Year} & \textbf{Source} \\
\hline
\cite{eden2018indoor} & Indoor Navigation using Text Extraction & Eden, Jake and Kawchak, Thomas and Narayanan, Vijaykrishnan & IEEE Inter. Workshop on Signal Processing Systems (SiPS) & 2018 & IEEE Digital Library \\
\cite{mulky2018autonomous} & Autonomous Scooter Navigation for People with Mobility Challenges & Mulky, Rajath Swaroop and Koganti, Supradeep and Shahi, Sneha and Liu, Kaikai & IEEE Inter. Conf. on Cognitive Computing (ICCC) & 2018 & IEEE Digital Library \\
\cite{lalonde2018localizing} & Localizing people in crosswalks using visual odometry: Preliminary results & Lalonde, Marc and St-Charles, Pierre-Luc and Loupias, Délia and Chapdelaine, Claude and Foucher, Samuel & Inter. Conf. on Pattern Recognition Applications and Methods (ICPRAM) & 2018 & Scopus \\
\cite{zhang2017plane} & Plane-aided visual-inertial odometry for pose estimation of a 3D camera based indoor blind navigation & Zhang, He and Ye, Cang & British Machine Vision Conf. (BMVC) & 2017 & Scopus \\
\cite{chen2017ccny} & CCNY Smart Cane & Chen, Qingtian and Khan, Muhammad and Tsangouri, Christina and Yang, Christopher and Li, Bing and Xiao, Jizhong and Zhu, Zhigang & IEEE 7th Annual Inter. Conf. on CYBER Technology in Automation, Control, and Intelligent Systems (CYBER) & 2017 & IEEE Digital Library \\
\cite{bai2017cloud} & A Cloud and Vision-Based Navigation System Used for Blind People & Bai, Jinqiang and Liu, Dijun and Su, Guobin and Fu, Zhongliang & Inter. Conf. on artificial intelligence, automation and control technologies & 2017 & ACM Digital Library \\
\cite{endo2017indoor} & Indoor positioning and obstacle detection for visually impaired navigation system based on LSD-SLAM & Endo, Yuki and Sato, Kei and Yamashita, Akihiro and Matsubayashi, Katsushi & Inter. Conf. on Biometrics and Kansei Engineering (ICBAKE) & 2017 & Scopus \\
\cite{yang2022seeway} & SeeWay: Vision-Language Assistive Navigation for the Visually Impaired & Yang, Zongming and Yang, Liang and Kong, Liren and Wei, Ailin and Leaman, Jesse and Brooks, Johnell and Li, Bing & IEEE Inter. Conf. on Systems, Man, and Cybernetics (SMC) & 2022 & Forward Snowballing \\
\cite{shahani2023methods} & The Methods of Visually Impaired Navigating and Obstacle Avoidance & Shahani, Siddharth and Gupta, Nitin & Inter. Conf. on Applied Intelligence and Sustainable Computing (ICAISC) & 2023 & Forward Snowballing \\
\cite{yun2018design} & The Design of Person Carrier Robot using SLAM and Robust Salient Detection & Yun, Youngjae and Gwon, Taeyang and Kim, Donghan & 18th Inter. Conf. on Control, Automation and Systems (ICCAS) & 2018 & Forward Snowballing \\
\hline
\end{tabularx}
\end{table*}


==> texs/tables/t10_RQ1_SLAM_type.tex <==
% 
%  Table 10. RQ1. What simultaneous localization and mapping (SLAM) approaches are used for visually impaired people navigation?
% 
\begin{table*}[h]
% \footnotesize
\scriptsize
\centering
\caption{\textbf{Localization and mapping approaches used for visually impaired navigation, with "NA" denoting data not available. }}
\label{rq1_slam_type}
\setlength{\tabcolsep}{3pt}
\begin{tabularx}{\textwidth}{p{75pt} p{75pt} p{100pt} p{40pt} p{100pt}}
\hline
\multicolumn{5}{ c }{ \textbf{Widely applicable techniques}} \\
\hline
\textbf{Technique} & \textbf{Type} & \textbf{Method} & \textbf{Sensor type} & \textbf{Reference(s)} \\
\hline
Cartographer & Scan matching & Optimization-based & LiDAR & \cite{kuribayashi2023pathfinder, zhang2023research, zhou2022multi, kayukawa2020guiding} \\
Hector SLAM & Scan matching & Optimization-based & LiDAR & \cite{hakim2021indoor, yun2018design, hakim2019indoor} \\ 
LiDAR SLAM & Scan matching & \textcolor{violet}{Rao-Blackwellized particle filter} & LiDAR & \cite{albogamy2021sravip, lu2021assistive, slade2021multimodal} \\
FastSLAM \cite{montemerlo2002fastslam} & Feature-based & \textcolor{violet}{Particle filter-based} & LiDAR & \cite{son2022wearable}: mapping \\
Kinect Fusion & Feature-based & Optimization-based & \textcolor{my_DarkGreen}{Visual} & \cite{song2023mixture} \\
LSD-SLAM & \textcolor{blue}{Direct} & Optimization-based & \textcolor{my_DarkGreen}{Visual} &  \cite{endo2017indoor, shahani2023methods} \\
OpenVSLAM & Feature-based & Optimization-based & \textcolor{my_DarkGreen}{Visual} & \cite{yang2022unav, lu2021personalized, chen2020can} \\
ORB-SLAM & Feature-based & Optimization-based & \textcolor{my_DarkGreen}{Visual} & \cite{xie2022multi, rui2021multi} \\
ORB-SLAM2 & Feature-based & Optimization-based & \textcolor{my_DarkGreen}{Visual} & \cite{li2022sensing, hou2022knowledge, xu2021multi, weiss2020navigation, chen2020navigation, bai2018virtual}, \cite{son2022wearable}: localization \\
ORB-SLAM3 & Feature-based & Optimization-based & \textcolor{my_DarkGreen}{Visual} & \cite{plikynas2022indoor, qiu2022egocentric} \\
Pose-graph SLAM & Feature-based & Optimization-based & \textcolor{my_DarkGreen}{Visual} & \cite{zhang2017indoor} \\
RTAB-Map & Feature-based & Optimization-based & \textcolor{my_DarkGreen}{Visual} & \cite{mulky2018autonomous} \\
Semantic SLAM & Feature-based \cite{chen2021wearable, goswami2023efficient} ,  NA \cite{zhao2019multi} & Optimization-based \cite{chen2021wearable}, \textcolor{violet}{Particle filter-based} \cite{goswami2023efficient}, NA \cite{zhao2019multi} & \textcolor{my_DarkGreen}{Visual} & \cite{chen2021wearable, goswami2023efficient, zhao2019multi} \\
Visual SLAM & Feature-based & Optimization-based & \textcolor{my_DarkGreen}{Visual} & \cite{hao2022detect, bai2019wearable, ramesh2018real, bai2017cloud, cheng2021hierarchical, liu2020indoor} \\
DSO & \textcolor{blue}{Direct} & Optimization-based & \textcolor{my_DarkGreen}{Visual} & \cite{lalonde2018localizing} \\
VIO (Visual Inertial Odometry) & Feature-based & Optimization-based & \textcolor{my_DarkGreen}{Visual} & \cite{ahmetovic2023sonification, zhang2019human, fusco2020indoor} \\
\hline
\multicolumn{5}{ c }{ \textbf{ Customized solution}} \\
\hline
DVIO & Feature-based & Optimization-based & \textcolor{my_DarkGreen}{Visual} & \cite{zhang2021rgb} \\
PAVIO & Feature-based & Optimization-based & \textcolor{my_DarkGreen}{Visual} & \cite{zhang2017plane, zhang2020plane} \\
Dynamic-SLAM & Feature-based & Optimization-based & \textcolor{my_DarkGreen}{Visual} &  \cite{ou2022indoor} \\
RGBD-VIO & Feature-based & Optimization-based & \textcolor{my_DarkGreen}{Visual} & \cite{jin2021wearable} \\
VSLAMMPT & Feature-based & Optimization-based & \textcolor{my_DarkGreen}{Visual} & \cite{jin2020combining} \\
\hline
\multicolumn{5}{ c }{ \textbf{ Spatial tracking frameworks }} \\
\hline
Google ARCore & Feature-based & Likely optimization-based & \textcolor{my_DarkGreen}{Visual} & \cite{zhang2019arcore} \\
    ZED camera’s SLAM & Likely feature-based & Not explicitly stated & \textcolor{my_DarkGreen}{Visual} & \cite{eden2018indoor} \\
Apple iOS ARKit-based & Likely feature-based & Update process is implemented using a particle filter \cite{crabb2023lightweight} & \textcolor{my_DarkGreen}{Visual} & \cite{crabb2023lightweight, yang2022seeway} \\
Intel RealSense SLAM & Likely feature-based & Not explicitly stated & \textcolor{my_DarkGreen}{Visual} & \cite{agrawal2022novel} \\
Google Tango's built-in SLAM & Likely feature-based & Not explicitly stated & \textcolor{my_DarkGreen}{Visual} & \cite{chen2017ccny} \\

% https://dev.intelrealsense.com/docs/intel-realsensetm-visual-slam-and-the-t265-tracking-camera
% the Intel® RealSense™ Tracking Camera T265 relies in part on “interesting” visual features seen by its cameras. 
\hline
\end{tabularx}
\end{table*}


==> texs/tables/t11_RQ2_SLAM_advantages.tex <==
% 
%  Table. RQ2. Advantages
% 
\begin{table*}[h]
\footnotesize
% \scriptsize
\centering
\caption{\textbf{Key features of SLAM that benefit visually impaired navigation.}}
\label{rq2_advantages}
\setlength{\tabcolsep}{3pt}
\begin{tabularx}{\textwidth}{p{150pt} X X }
\hline
\textbf{Advantages} & \textbf{Description} & \textbf{Ref.} \\
\hline
    Accurate localization & SLAM provides precise positioning within an environment, essential for effective navigation and obstacle avoidance. & \cite{ahmetovic2023sonification, li2022sensing, song2023mixture, hou2022knowledge, xie2022multi, slade2021multimodal, lu2021assistive, hakim2021indoor, zhang2021rgb, jin2020combining, bai2019wearable, zhang2019arcore, bai2018virtual,  zhang2017indoor, zhang2020plane, son2022wearable, hakim2019indoor, hao2022detect, agrawal2022novel, rui2021multi, ou2022indoor, jin2021wearable, xu2021multi, lu2021personalized, kayukawa2020guiding, chen2020can, fusco2020indoor,zhang2019human, ramesh2018real, zhang2017plane, chen2017ccny, bai2017cloud, endo2017indoor} \\
    Environmental mapping & SLAM constructs maps of surroundings, enabling spatial awareness for navigation. & \cite{yang2022seeway, zhang2019human, li2022sensing, song2023mixture, zhang2023research, yang2022unav, zhou2022multi, xie2022multi, slade2021multimodal, hakim2021indoor, zhang2021rgb, liu2020indoor, jin2020combining, bai2019wearable, zhang2019arcore,  bai2018virtual, zhang2017indoor, albogamy2021sravip, hakim2019indoor, goswami2023efficient, kuribayashi2023pathfinder, agrawal2022novel, rui2021multi, ou2022indoor, xu2021multi, lu2021personalized, chen2020navigation, chen2020can, zhao2019multi, mulky2018autonomous, chen2017ccny, bai2017cloud, endo2017indoor, shahani2023methods, yun2018design} \\
    Map reuse & Previously created maps can be reused to enhance the efficiency and reduce the need for constant remapping. & \cite{li2022sensing, zhang2019arcore, bai2018virtual, lu2021personalized, endo2017indoor} \\ 
    Loop closing & SLAM corrects trajectory drifts by recognizing previously visited locations, thereby improving long-term accuracy. & \cite{li2022sensing, plikynas2022indoor, goswami2023efficient} \\
    Semantic mapping & SLAM integrates contextual information into maps, thereby enhancing the understanding of the environment and its elements. & \cite{chen2021wearable, goswami2023efficient, zhao2019multi} \\
    Object localization & SLAM identifies and positions objects within the environment, facilitating interaction and navigation around the obstacles. & \cite{liu2020indoor, hao2022detect, agrawal2022novel, jin2021wearable} \\
    Dense navigation maps & SLAM generates detailed maps that provide rich environmental data that are crucial for complex navigation tasks. & \cite{xie2022multi, chen2021wearable, rui2021multi} \\
    Incremental map updating & SLAM continuously updates maps with new information, ensuring that they remain accurate and current. & \cite{shahani2023methods, endo2017indoor, xie2022multi, hakim2021indoor, rui2021multi} \\
    Integration with other technologies & SLAM can be combined with other technologies and algorithms to enhance functionality and performance. & \cite{ramesh2018real, xie2022multi, lu2021assistive, liu2020indoor, hakim2019indoor, goswami2023efficient, hao2022detect, rui2021multi, xu2021multi, fusco2020indoor} \\
    Integration of sensors & SLAM utilizes a variety of sensors to enrich the environmental perception and mapping accuracy. & \cite{mulky2018autonomous, zhao2019multi, zhang2019human, song2023mixture, goswami2023efficient, jin2021wearable} \\ 
    Cost-effectiveness and accessibility & SLAM's reliance on commonly available sensors makes it an affordable solution for widespread use. & \cite{chen2021wearable, hakim2021indoor, bai2018virtual,  hakim2019indoor, hao2022detect, li2022sensing, yang2022unav, slade2021multimodal, jin2020combining, bai2019wearable, zhang2019arcore, crabb2023lightweight, fusco2020indoor, ramesh2018real} \\
    Ground-truth trajectory & SLAM delivers accurate path tracking, aiding the development of reliable navigation instructions. & \cite{plikynas2022indoor, qiu2022egocentric} \\
    Integration with 2D map & SLAM data can be integrated with 2D maps to enhance the navigation accuracy and functionality. & \cite{zhao2019multi, zhang2019human, plikynas2022indoor, zhang2021rgb, zhang2019arcore, zhang2017indoor, crabb2023lightweight, fusco2020indoor} \\
    Dynamic environment handling & SLAM can be adapted to changes within environment, maintaining reliable navigation in the presence of moving obstacles. & \cite{shahani2023methods, mulky2018autonomous, zhao2019multi, jin2020combining, ou2022indoor, endo2017indoor} \\
    Re-localization & SLAM can quickly regain accurate positioning after temporary tracking loss, ensuring continuous and reliable navigation. & \cite{li2022sensing} \\
\hline
\end{tabularx}
\end{table*}

==> texs/tables/t12_RQ2_SLAM_limitations.tex <==
% 
%  Table. RQ2. Limitations
% 
\begin{table*}[h]
\footnotesize
% \scriptsize
\centering
\caption{\textbf{Limitations of SLAM for visually impaired navigation.}}
\label{rq2_limitations}
\setlength{\tabcolsep}{3pt}
\begin{tabularx}{\textwidth}{p{100pt} X p{75pt}}
\hline
\textbf{Limitations} & \textbf{Description} & \textbf{Ref.} \\
\hline
    Complexity and computational requirements & SLAM's advanced algorithms can demand significant computational power, impacting real-time performance and efficiency. & \cite{li2022sensing, liu2020indoor, rui2021multi, ou2022indoor} \\
    Dependency on environmental features & The accuracy of SLAM depends on the presence of distinct environmental features, which limits its effectiveness in feature-poor or dynamically changing environments. & \cite{endo2017indoor, zhang2017indoor, shahani2023methods} \\
    Dependence on initial data/prior maps & Some SLAM systems require pre-mapped environments or initial data setups by sighted individuals, thereby reducing the flexibility in unmapped or altered spaces. & \cite{yun2018design, endo2017indoor, zhang2019arcore, bai2018virtual, son2022wearable, chen2020navigation, goswami2023efficient, lu2021personalized} \\
    Loss of localization in feature-poor areas & SLAM may experience frequent localization losses in areas lacking sufficient feature points, such as blank corridors or plain walls, thereby compromising navigation reliability. & \cite{hou2022knowledge} \\
    Dependency on external calibration & The need for external calibration in certain SLAM applications can limit their spontaneity and practicality in unprepared environments. & \cite{lalonde2018localizing} \\
    Drifting error & Accumulating drifting errors in SLAM can reduce the long-term accuracy, leading to potential navigation inaccuracies and user disorientation. & \cite{ahmetovic2023sonification} \\
    Dense maps fail to align with real-world conditions & The inability of certain SLAM systems to generate detailed dense maps can restrict their effectiveness in providing a comprehensive navigation guidance. & \cite{xie2022multi} \\
    Vulnerability in dynamic environments & SLAM systems may struggle to adapt to dynamic environments with moving obstacles, thereby posing navigation challenges and safety risks. & \cite{lu2021assistive} \\
\hline
\end{tabularx}
\end{table*}

==> texs/tables/t13_RQ3_challenges.tex <==
% 
%  Table. RQ2. Limitations
% 
\begin{table}
\footnotesize
% \scriptsize
\centering
\caption{\textbf{Challenges addressed in reviewed studies using SLAM techniques}}
\label{rq3_challenges}
\setlength{\tabcolsep}{3pt}
\begin{tabular}{p{50pt} p{55pt} p{110pt}}
\hline
\textbf{Related to} & \textbf{Challenges} & \textbf{Reference(s)} \\
\hline
\multirow{2}{*}{\textbf{Environment}} & Crowded places & \cite{mulky2018autonomous, zhang2023research, qiu2022egocentric, lu2021assistive, kayukawa2020guiding} \\

& Dynamic object & \cite{zhao2019multi, cheng2021hierarchical, zhang2023research, ou2022indoor, lu2021assistive, jin2020combining, endo2017indoor, shahani2023methods} \\
\hline
\multirow{2}{*}{\textbf{Sensor}} & Fast motion & \cite{liu2020indoor} \\

& Illumination & \cite{zhou2022multi, cheng2021hierarchical, liu2020indoor, bai2019wearable, salihappearance} \\ 
\hline
\end{tabular}
\end{table}

==> texs/tables/t14_RQ4_mobility_improvement.tex <==
% 
%  Table. RQ4
% 
\begin{table*}[h]
\footnotesize
% \scriptsize
\centering
\caption{\textbf{Attributes of SLAM-based navigation systems that contribute to enhancing BVI navigation, along with referenced papers emphasizing each feature.}}
\label{rq4_mobility_improvement}
\setlength{\tabcolsep}{3pt}
\begin{tabularx}{\textwidth}{p{90pt} X p{75pt}}
\hline
% Prominent features
% Attribute
\textbf{Features} & \textbf{Description} & \textbf{Reference(s)} \\
\hline
    Precise Localization & Using SLAM algorithms, these solutions accurately estimate the position and orientation of visually impaired users.  Precise localization is essential for visually impaired navigation systems in order to ensure accurate real-time guidance, obstacle avoidance, and spatial awareness, ultimately enhancing independent and safe mobility. & \cite{ramesh2018real, chen2020can, kayukawa2020guiding, lu2021personalized, ou2022indoor, son2022wearable, zhang2020plane, zhang2017indoor, bai2018virtual, zhang2019arcore, jin2020combining, zhang2021rgb, hakim2021indoor, xie2022multi, rui2021multi, slade2021multimodal} \\ 
    Real-time assistance & This feature ensures that BVI users receive immediate feedback about their environment. Therefore, they can be guided to navigate safely and efficiently, thereby enhancing their overall mobility and independence. & \cite{hao2022detect, li2022sensing, xu2021multi, son2022wearable, zhang2017indoor, hakim2021indoor, chen2021wearable, slade2021multimodal, agrawal2022novel} \\
    Semantic mapping & Semantic mapping involves creating detailed environmental representations that go beyond geometric data and enables visually impaired users to navigate with a deeper understanding of their surroundings. & \cite{zhao2019multi, 
    chen2020can, chen2021wearable, liu2020indoor, goswami2023efficient} \\
    Both indoor and outdoor navigation & Systems that serve both indoor and outdoor settings allow users to transition seamlessly between different environments while receiving consistent support. & \cite{ahmetovic2023sonification, qiu2022egocentric, mulky2018autonomous, hao2022detect, bai2017cloud, slade2021multimodal, shahani2023methods, lu2021assistive, bai2019wearable} \\
    Innovative algorithms & Innovative algorithms lead to advancements in navigation techniques. These approaches contribute to a more efficient and effective navigation, ultimately improving the overall experience of the visually impaired. & \cite{yang2022seeway, ramesh2018real, zhang2017indoor, chen2021wearable, zhang2017plane, zhang2020plane, jin2021wearable, jin2020combining} \\
    Robotic navigation & These solutions employ robotic systems, such as robots, smart canes, scooter, and suitcases, which are equipped with sensors to assist BVI in navigating their environment. & \cite{zhang2017plane, mulky2018autonomous, zhang2019human, yun2018design, chen2017ccny, zhang2020plane, zhang2021rgb, xie2022multi, rui2021multi, slade2021multimodal, zhang2023research, lu2021assistive, kuribayashi2023pathfinder} \\ 
    Smartphone based & Equipped with cameras and sensors, tablets and smartphones can be considered versatile navigation tools. These solutions offer assistance through devices that are widely available and familiar. & \cite{shahani2023methods, mulky2018autonomous, fusco2020indoor, crabb2023lightweight, yang2022seeway, endo2017indoor, bai2017cloud, chen2017ccny, ramesh2018real, zhang2019arcore, plikynas2022indoor, bai2019wearable} \\
\hline
\end{tabularx}
\end{table*}

==> texs/tables/t_assistive_tool_classification.tex <==
\begin{table}[h]
    \scriptsize
    \centering
    \caption{Classification of papers based on assistive tool}
    \label{tab:t_assistive_tool_classification}
    \setlength{\tabcolsep}{3pt}
    \begin{tabular}{p{90pt} p{140pt}} 
    \hline
    \textbf{Assistive Tool} & \textbf{References} \\
    \hline
    Smartphone-based & \cite{zhang2019arcore, bai2019wearable, ahmetovic2023sonification, yang2022unav, crabb2023lightweight, plikynas2022indoor, fusco2020indoor, ramesh2018real, yang2022seeway, bai2017cloud} \\
    Glass-based & \cite{bai2019wearable, cheng2021hierarchical, jin2020combining, li2022sensing, ou2022indoor, xu2021multi, chen2020can, lu2021personalized, bai2018virtual} \\
    Cane-based & \cite{zhang2019human, hakim2019indoor, slade2021multimodal, zhang2017plane, xie2022multi, zhang2021rgb, zhang2017indoor, zhang2020plane, rui2021multi, chen2017ccny, agrawal2022novel} \\
    Robotic systems & \cite{zhang2023research, lu2021assistive, albogamy2021sravip, kuribayashi2023pathfinder, kayukawa2020guiding} \\ 
    Ride-on systems & \cite{mulky2018autonomous, yun2018design} \\
    Wearable sensor & \cite{ shahani2023methods, endo2017indoor, lalonde2018localizing, zhao2019multi, hao2022detect} \\
    Head-worn sensor & \cite{lalonde2018localizing, song2023mixture, hou2022knowledge, chen2021wearable, son2022wearable, jin2021wearable}\\
    No specific device/ Unspecified & \cite{eden2018indoor, zhou2022multi, liu2020indoor, goswami2023efficient, chen2020navigation, weiss2020navigation} \\
    \hline
    \end{tabular}
\end{table}

==> texs/tables/t_computing_resources.tex <==
\begin{table*}[t]
    % \footnotesize
    \scriptsize
    \centering
    \caption{Categorization of computing resources used for localization and mapping tasks.}
    \label{tab:computing_resources}
    \setlength{\tabcolsep}{3pt}
    \begin{tabularx}{\textwidth}{ p{70pt} X X }
    \hline
    \textbf{Computing resource} & \textbf{Description} & \textbf{References} \\
    \hline
    Remote/Cloud servers & Used for high-computation tasks, leveraging the power of remote resources. & \cite{liu2020indoor, yang2022unav, li2022sensing, plikynas2022indoor, chen2021wearable, xu2021multi, lu2021personalized, bai2017cloud} \\
    Smartphones/Tablets & Common in applications prioritizing portability and accessibility. & \cite{chen2017ccny, ahmetovic2023sonification, zhang2019arcore, crabb2023lightweight, jin2021wearable, fusco2020indoor, yang2022seeway, bai2019wearable} \\
    Nvidia Jetson & For balancing computational power and portability. & \cite{son2022wearable, mulky2018autonomous, yang2022unav, hou2022knowledge, chen2020can, cheng2021hierarchical, goswami2023efficient, hao2022detect, kuribayashi2023pathfinder, eden2018indoor} \\
    Raspberry Pi & Chosen for its affordability and sufficient power. & \cite{mulky2018autonomous, xie2022multi, slade2021multimodal, hakim2021indoor, albogamy2021sravip, hakim2019indoor, rui2021multi} \\
    Laptops and PCs & Employed for tasks needing robust computational capabilities and flexibility in hardware. & \cite{zhang2023research, ou2022indoor, agrawal2022novel, zhao2019multi, zhang2017indoor, kayukawa2020guiding, yun2018design} \\
    UP Board computer & Used for handling intensive computation tasks while maintaining a compact form factor. & \cite{zhang2021rgb, zhang2020plane, zhang2019human, zhang2017plane} \\
    Other specific systems & Includes a variety of specific embedded solutions tailored to the requirements of each study. & \cite{bai2018virtual, ramesh2018real, mulky2018autonomous, endo2017indoor, lu2021assistive, liu2020indoor, song2023mixture, rui2021multi} \\
    \hline
    \end{tabularx}
\end{table*}


==> texs/tables/t_core_technical_features_partI.tex <==
\begin{table*}[t]
    % \footnotesize
    \scriptsize
    \centering
    \caption{Comparison of core technical features for localization and mapping techniques, with a specific focus on sensor types, computing resources, and whether machine learning-based methods are employed for localization and mapping tasks - Part I.}
    \label{tab:core_technical_features_partI}
    \setlength{\tabcolsep}{3pt}
    \begin{tabularx}{\textwidth}{ p{20pt} X X X X }
    \hline
    \textbf{Ref.} & \textbf{Sensor type} & \textbf{Computing Resource} & \textbf{Localization} \& \textbf{Mapping Technique} & \textbf{ML-Based Localization and Mapping} \\
    \hline

    % 
    % part 1
    % 
    
    \cite{ahmetovic2023sonification} & Camera & Smartphone & Native AI library for iOS devices & Not explicitly mentioned \\
    \cite{li2022sensing} & RGB-D camera & Remote server & ORB-SLAM2 & $\bullet$ \\
    \cite{song2023mixture} & A depth, an RGB, and four gray scale cameras, an IMU & Hololens2 device, GPU  & Iterative Closest Point (ICP) for camera pose estimation, Kinect Fusion algorithm for real-time 3D reconstruction & Not explicitly mentioned \\
    \cite{zhang2023research} & Wheel encoder and LiDAR & Notebook PC & Cartographer & $\bullet$ \\
    \cite{yang2022unav} & RGB camera & Cloud server and Nvidia Jetson AGX Xavier & Visual place recognition, weighted averaging, and perspective-n-point (PnP) for localization, OpenVSLAM and Colmap to generate a topometric map & NetVLAD for global descriptors and SuperPoint for local descriptors \\
    \cite{zhou2022multi} & LiDAR & Not mentioned & Cartographer to build SLAM maps on each floor & $\bullet$ \\
    \cite{hou2022knowledge} & RGB-D camera & Jetson AGX Xavier & ORB-SLAM2 for localization; down-sampling, octomap, and 2D occupancy grid mapping for an accurate dense mapping & $\bullet$ \\
    \cite{plikynas2022indoor} & IMU, stereo and IR (depth) cameras & Cloud server & ORB-SLAM3 & $\bullet$ \\
    \cite{xie2022multi} & RGB-D camera & Raspberry Pi & ORB-SLAM & $\bullet$ \\
    \cite{qiu2022egocentric} & Monocular RGB & Not mentioned & ORB-SLAM3 to obtain ground-truth camera trajectory & $\bullet$ \\
    \cite{chen2021wearable} & RGB-D camera & High performance portable processor, cloud server & Semantic visual SLAM based on ORB feature to generate sparse, dense, and semantic maps & ENet for pixel-level semantic segmentation \\
        \cite{slade2021multimodal} & LiDAR & Raspberry Pi & BreezySLAM & $\bullet$ \\
    \cite{lu2021assistive} & LiDAR & Intel NUC computer & GMapping for mapping and estimating the destination's location & $\bullet$ \\
    \cite{hakim2021indoor} & RGB-D camera & Raspberry Pi3 B+ & Hector SLAM for building the environmental map and locating the user on the map & $\bullet$ \\
    \cite{zhang2021rgb} & RGB-D Camera, IMU & UP Board computer & A VIO system developed based on VINS-Mono & $\bullet$ \\
    \cite{cheng2021hierarchical} & RGB-D-IR camera & A portable computer, Nvidia Jetson TX2 & Hierarchical visual localization pipeline with deep descriptors, geometric verification, and sequence matching. & NetVLAD and Dense Desc for advanced descriptor extraction. \\
    \cite{liu2020indoor} & RGB-D camera & Odroid XU3 board, remote server & Off-the-shelf algorithm \cite{endres20133} for 3D indoor mapping; a two-stream ConvNet for topological localization. & ConvNet replaces BoW for semantic info; Inception-v3 enhances object recognition, aiding localization. \\
    \cite{jin2020combining} & Two monocular cameras & Not mentioned & Followed a similar structure as ORB-SLAM2. & $\bullet$ \\
    \cite{bai2019wearable} & RGB-D camera, IMU & A smartphone with Qualcomm Snapdragon 820 CPU 2.0 GHz & Vins-mono for indoor localization; ORB-SLAM2 and Vins-mono for building a indoor map repository. & $\bullet$ \\
    \cite{zhang2019arcore} & Smartphone's camera & A HUAWEI P20 smartphone with Kirin 970 CPU & Roberto Lopez Mendez ARCore SLAM as the base for visual odometry and area learning & Not explicitly mentioned \\
    \cite{bai2018virtual} & Fisheye and depth camera & An embedded CPU board & ORB-SLAM2 for the building of the virtual-blind-road (offline by a sighted person) and the localization (online) & $\bullet$ \\
    \cite{zhang2017indoor} & SwissRanger SR4000 3D camera & A Lenovo ThinkPad T430 laptop & 2-step graph SLAM & $\bullet$ \\
    \cite{zhang2020plane} & SwissRanger SR4000 camera, IMU & Up Board computer & PAVIO: Fusing visual, inertial, and plane features for robust SLAM localization and mapping. & $\bullet$ \\
    \cite{albogamy2021sravip} & Encoder, IMU, laser distance sensor & Raspberry Pi 3 Model B and B+ & Gmapping for building a 2D occupancy grid map on the environment & $\bullet$ \\
    \cite{crabb2023lightweight} & iPhone 11 Pro camera and IMU & iPhone 11 Pro & ARKit VIO for relative movements; ARKit mapping for semantic labels; Monte Carlo localization & YOLOv2 for object detection to facilitate effective localization \\
    
    \hline
    \end{tabularx}
\end{table*}


==> texs/tables/t_core_technical_features_partII.tex <==
\begin{table*}[t]
    % \footnotesize
    \scriptsize
    \centering
    \caption{Comparison of core technical features for localization and mapping techniques, with a specific focus on sensor types, computing resources, and whether machine learning-based methods are employed for localization and mapping tasks - Part II.}
    \label{tab:core_technical_features_partII}
    \setlength{\tabcolsep}{3pt}
    \begin{tabularx}{\textwidth}{ p{20pt} X X X X }
    \hline
    \textbf{Ref.} & \textbf{Sensor type} & \textbf{Computing Resource} & \textbf{Localization} \& \textbf{Mapping Technique} & \textbf{ML-Based Localization and Mapping} \\
    \hline

    \cite{son2022wearable} & RGB-D camera, compass sensor & Jetson Xavier AGX, NVidia & FastSLAM for mapping, ORB-SLAM2 for local pose estimation in the pre-built map & An extra thread aligns predicted semantics with key features. \\
    \cite{hakim2019indoor} & LiDAR, ultrasonic sensor, Raspberry pi camera & Raspberry Pi3 B+ & Hector SLAM for constructing a 2D-map of the environments and localization & $\bullet$ \\
    \cite{goswami2023efficient} & RGB-D camera, IMU & Nvidia Jetson AGX Xavier microprocessor & RTAB-Map for semantic point cloud generation and global localization & MobileNetV2 with PPM for constructing semantic point cloud \\
    \cite{hao2022detect} & Monocular camera & Nvidia Jetson Xavier NX Developer kit & Visual SLAM for user movement estimation and stationary object localization & $\bullet$ \\
    \cite{kuribayashi2023pathfinder} & LiDAR, IMU & Nvidia RTX 3080 graphic board & Cartographer for constructing a LiDAR map & $\bullet$ \\
    \cite{agrawal2022novel} & RGB-D camera, IMU & Dell G15 laptop with an RTX 3060 GPU & SLAM implementation by RealSense for creating an initial 2D occupancy grid and estimating user pose & $\bullet$ \\
    \cite{rui2021multi} & RBG-D camera & Uzel US-M5422 edge server, Raspberry Pi 4B & Improved ORB-SLAM for generating a dense navigation map and real-time positioning & $\bullet$ \\
    \cite{ou2022indoor} & RGB-D camera & Laptop & Dynamic-SLAM based on ORB-SLAM2 for estimating user's ego-pose and building a static feature point map & Non-Prior dynamic object detection preceding local mapping \\
    \cite{jin2021wearable} & RGB-D camera, IMU & Google Pixel 3 smartphone & RGBD-VIO for mapping and accurately estimating the device's pose & $\bullet$ \\
    \cite{xu2021multi} & RealSense D435i camera & Remote server based on Intel i7-8700 CPU, nvidia GTX1080 GPU & ORB-SLAM2 for environmental mapping and positioning of the user & $\bullet$ \\
    \cite{lu2021personalized} & Google glasses camera & GPU server & OpenVSLAM for mapping and locating user's indoor positions & $\bullet$ \\
    \cite{kayukawa2020guiding} & LiDAR, IMU & Laptop & Cartographer for estimating the current location and direction of a user & $\bullet$ \\
    \cite{chen2020navigation} & RGB-D camera, IMU & Not mentioned & ORB-SLAM2 for mapping and localizing the user & $\bullet$ \\
    \cite{chen2020can} & RGB-D camera & Nvidia Jetson AGX Xavier processor & OpenVSLAM for robust mapping and localization in real time. & $\bullet$ \\
    \cite{fusco2020indoor} & iPhone 8's IMU and rear-facing camera & iPhone 8 & Visual-Inertial Odometry with sign recognition and geometric constraints. & Not explicitly mentioned \\
    \cite{zhang2019human} & RGB-D camera, IMU & UP Board computer & Visual-Inertial Odometry for 3D mapping and pose estimation & $\bullet$ \\
    \cite{zhao2019multi} & RGB-D, LiDAR & Laptop & Semantic SLAM based on a 2D SLAM technique for determining the corridor area and mapping to a semantic map & YOLOv3 for landmark detection, Places365 for place recognition \\
    \cite{weiss2020navigation} & Vuze+ camera & Not mentioned  & ORB-SLAM2 for generating 3D positions and 2D connectivity graph from Vuze+ footage & $\bullet$ \\
    \cite{ramesh2018real} & Monocular camera & Intel i7 processor & Non-filter based visual SLAM using trained objects as landmarks for localization & ACF detector for object detection to identify trained objects of interest for localization. \\
    \cite{eden2018indoor} & ZED camera & Nvidia Jetson TX2 & ZED camera's SLAM for navigating toward an aisle in a grocery store. & Not mentioned \\
    \cite{mulky2018autonomous} & Stereo camera, laser & Nvidia Jetson TX2, Raspberry Pi, and Arduino. & RTAB-MAP for obtaining fine-grained mapping of the 3D spatial world. & $\bullet$ \\
    \cite{lalonde2018localizing} & Monocular camera & Not mentioned & Visual odometry for user localization during street crossings & $\bullet$ \\
    \cite{zhang2017plane} & 3D time-of-flight camera , IMU & UP Board computer & Plane-aided visual-inertial odometry (PAVIO) for pose estimation of an robotic navigation aid & $\bullet$ \\
    \cite{chen2017ccny} & Wide-angle lens camera, gyroscope, accelerometers, and infrared sensor on Google Tango. & Google Tango & Google Tango's built-in SLAM for mapping the environment and localizing the user. & $\bullet$ \\
    \cite{bai2017cloud} & Stereo camera & Cloud server & Visual SLAM for mapping the environment and localizing the user. & $\bullet$ \\
    % \cite{endo2017indoor} & Monocular camera & A single CPU & LSD-SLAM for estimating the user's position and constructing a 3D environmental map & $\bullet$ \\
    % \cite{yang2022seeway} & Camera, IMU, LiDAR & Smartphone & visual-inertial SLAM based pose estimation and 2D scene-graph map construction using iOS ARKit. & Not explicitly mentioned \\
    % \cite{shahani2023methods} & Kinect camera & Not mentioned & LSD-SLAM for assessing the user's location and building an environmental map & $\bullet$ \\
    % \cite{yun2018design} & Laser Range Finder (LRF) sensor & PC & Hector SLAM for map building and odometry calculation & $\bullet$ \\
    \hline
    \end{tabularx}
\end{table*}


==> texs/tables/t_core_technical_features_partIII.tex <==
\begin{table*}[t]
    % \footnotesize
    \scriptsize
    \centering
    \caption{Comparison of core technical features for localization and mapping techniques, with a specific focus on sensor types, computing resources, and whether machine learning-based methods are employed for localization and mapping tasks - Part III.}
    \label{tab:core_technical_features_partIII}
    \setlength{\tabcolsep}{3pt}
    \begin{tabularx}{\textwidth}{ p{20pt} X X X X }
    \hline
    \textbf{Ref.} & \textbf{Sensor type} & \textbf{Computing Resource} & \textbf{Localization} \& \textbf{Mapping Technique} & \textbf{ML-Based Localization and Mapping} \\
    \hline

    \cite{endo2017indoor} & Monocular camera & A single CPU & LSD-SLAM for estimating the user's position and constructing a 3D environmental map & $\bullet$ \\
    \cite{yang2022seeway} & Camera, IMU, LiDAR & Smartphone & visual-inertial SLAM based pose estimation and 2D scene-graph map construction using iOS ARKit. & Not explicitly mentioned \\
    \cite{shahani2023methods} & Kinect camera & Not mentioned & LSD-SLAM for assessing the user's location and building an environmental map & $\bullet$ \\
    \cite{yun2018design} & Laser Range Finder (LRF) sensor & PC & Hector SLAM for map building and odometry calculation & $\bullet$ \\
    \hline
    \end{tabularx}
\end{table*}


==> texs/tables/t_effectiveness_indoor_part_I.tex <==
\begin{table*}[t]
% \footnotesize
 \scriptsize
\centering
\caption{\textbf{Effectiveness of localization and mapping techniques in indoor environments as indicated by the literature. (Part I)}}
\label{tab:t_effectiveness_indoor_part_I}
\setlength{\tabcolsep}{3pt}
\begin{tabularx}{\textwidth}{p{20pt} X X >{\centering\arraybackslash}p{50pt} X }
\hline
\textbf{Ref.} & \textbf{Localization \& mapping accuracy level} & \textbf{Robustness level} & \textbf{Considers dynamic object}  & \textbf{Running time} \\
\hline

% 
% part 1
% 
\cite{li2022sensing}& \textcolor{MyDarkGreen}{High}: Ensuring safe indoor navigation & \textcolor{MyDarkGreen}{High}: Utilizes robust ORB-SLAM2 technique for reliable feature matching and adaptive navigation. & $\bullet$ & Affected by 0.15-1 sec transmission time to remote server \\
\cite{song2023mixture} & Not provide specific details & \textcolor{MyDarkGreen}{High}: Instant localization, robust map building & $\bullet$ & Real-time \\
\cite{zhang2023research} & \textcolor{MyDarkGreen}{High}: Confirmed through user-guided tests & Not provide specific details & $\checkmark$ & Not mentioned \\
\cite{yang2022unav} & \textcolor{MyDarkGreen}{High}: With an average error of less than 1 meter & \textcolor{MyDarkGreen}{High}: Combined advantages of OpenVSLAM and Colmap & $\bullet$ & \textcolor{MyCrimson}{High}: Average response time of 2 to 3 seconds for localization \\
\cite{zhou2022multi} & \textcolor{MyDarkGreen}{High}: With 0.62m for 3D and 1.24m for 2D & \textcolor{MyDarkGreen}{High}: Cartographer for mapping with optimization techniques & $\bullet$ & \textcolor{MyGoldenrod}{Moderate}: For localization is under 0.25 seconds \\
\cite{hou2022knowledge} & \textcolor{MyDarkGreen}{High}: Accurate mapping, guiding users precisely to target goals & \textcolor{MyDarkGreen}{High}: Reliable performance with accurate mapping & $\bullet$ & \textcolor{MyGoldenrod}{Moderate}: Some delays in mapping, but overall meets real-time requirements \\
\cite{plikynas2022indoor} & \textcolor{MyGoldenrod}{Moderate}: Needs improved SLAM stability and accuracy due to scaling issues & \textcolor{MyDarkGreen}{High}: due to SLAM loop closing, real-time correction & $\bullet$ & Not mentioned \\
\cite{xie2022multi} & \textcolor{MyGoldenrod}{Moderate}: Effective mapping and localization but has deviations and mismatches impacting overall accuracy & \textcolor{MyDarkGreen}{High}: The integration of ORB-SLAM with YOLO ensures robust navigation and obstacle detection in various environments & $\bullet$ & \textcolor{MyGoldenrod}{Moderate}: Real-time map-building but slow path planning \\
\cite{chen2021wearable} & \textcolor{MyDarkGreen}{High}: With centimeter-level accuracy & \textcolor{MyDarkGreen}{High}: Real-time performance, centimeter-level accuracy, semantic mapping integration, and resource optimization & $\bullet$ & Real-time performance ensured through careful computing power allocation \\
\cite{hakim2021indoor} & Not explicitly mentioned & \textcolor{MyDarkGreen}{High}: Hector SLAM algorithm ensures robust mapping and localization accuracy. & $\checkmark$ & Real-time \\
\cite{zhang2021rgb} & \textcolor{MyDarkGreen}{High}: With significant error reduction and effective 2D mapping alignment. & \textcolor{MyDarkGreen}{High}: Enhanced by floor plan integration, error reduction techniques, and superior performance in real-time pose estimation. & $\bullet$ & Real-time \\
\cite{liu2020indoor} & \textcolor{MyDarkGreen}{High}: Achieved 96.3\% localization accuracy; outperforms other models despite pre-training limitations. & \textcolor{MyDarkGreen}{High}: Demonstrates robustness through accurate SLAM technique, semantic mapping, and deep learning integration for indoor localization. & $\bullet$ & \textcolor{MyCrimson}{High}: Longer computational time due to increased complexity or resource requirements. \\
\cite{jin2020combining} & \textcolor{MyDarkGreen}{High}: Demonstrates superior accuracy compared to ORB-SLAM2 in dynamic environments. & \textcolor{MyDarkGreen}{High}: Demonstrates robustness through advanced SLAM techniques for obstacle removal and dynamic environment adaptability. & $\checkmark$ & Not mentioned \\
\cite{zhang2019arcore} & \textcolor{MyDarkGreen}{High}: Rigorous comparison and real-time reliance on CAD maps ensure precise localization. & \textcolor{MyDarkGreen}{High}: Advanced localization and flexible path planning for accurate and safe navigation. & $\bullet$ & Not mentioned \\
\cite{bai2018virtual} & \textcolor{MyDarkGreen}{High}: Key-frame matching and fisheye camera enhance feature detection and accuracy. & \textcolor{MyDarkGreen}{High}: ORB-SLAM2 for precise localization and obstacle avoidance in effective indoor navigation. & Dynamic obstacle in experiment path & \textcolor{MyDarkGreen}{Short}: Visual SLAM and dynamic subgoal selection optimize efficiency for real-time localization and mapping. \\
\cite{zhang2017indoor} & \textcolor{MyDarkGreen}{High}: Superior to plane-based graph SLAM & \textcolor{MyDarkGreen}{High}: Efficiently addresses all 6-DOF and outperforms traditional SLAM methods & $\bullet$ & 59.4 ms average per frame \\
\cite{zhang2020plane} & \textcolor{MyDarkGreen}{High}: Demonstrated by superior performance in pose estimation accuracy and robustness in various environments. & \textcolor{MyDarkGreen}{High}: Enhanced by integrating plane features and employing a plane consistency check for accurate pose estimation. & $\bullet$ & Not mentioned \\
\cite{albogamy2021sravip} & Not mentioned & Not mentioned & $\checkmark$ & Real-time \\
\cite{crabb2023lightweight} & \textcolor{MyDarkGreen}{High}: Utilizes visual landmarks, real-time data analysis, addresses limiting factors & \textcolor{MyDarkGreen}{High}: Robust to superficial changes, requiring updates only for major structural alterations. & $\bullet$ & \textcolor{MyGoldenrod}{Moderate}: Impacted by the number and type of visual landmarks. \\
\cite{hakim2019indoor} & \textcolor{MyDarkGreen}{High}: Accurate localization and mapping demonstrated through real-time indoor experiments in static scenarios. & \textcolor{MyDarkGreen}{High}: Hector SLAM ensures robustness in complex indoor environments for accurate navigation in static scenarios. & $\bullet$ & Real-time \\
\cite{goswami2023efficient} & \textcolor{MyDarkGreen}{High}: <1m position error, <5\degree orientation error & \textcolor{MyDarkGreen}{High}: Integration of semantic SLAM, optimization of semantic Point Clouds during loop closures & $\bullet$ & Real-time (typically under 10 seconds, faster near distinctive features) \\
\cite{kuribayashi2023pathfinder} & \textcolor{MyDarkGreen}{High}: Cartographer SLAM and 360 LiDAR for precise real-time mapping. & \textcolor{MyDarkGreen}{High}: Cartographer ensures dynamic, real-time LiDAR mapping with efficient updates in unfamiliar environments. & $\bullet$ & Real-time \\
\cite{agrawal2022novel} & \textcolor{MyDarkGreen}{High}: SLAM algorithm and low-drift IMU enable precise user pose estimation and environment mapping. & \textcolor{MyDarkGreen}{High}: With real-time updates and effective threshold management. & $\bullet$ & \textcolor{MyDarkGreen}{Short}: Navigation completed within 45 seconds on average, well under the 2.5-minute cut-off. \\
\cite{rui2021multi} & \textcolor{MyDarkGreen}{High}: Highly accurate in real-time testing & \textcolor{MyDarkGreen}{High}: Integrating ORB-SLAM and YOLO ensures stability and accuracy. & $\bullet$ & Not mentioned \\
\cite{ou2022indoor} & \textcolor{MyDarkGreen}{High} accuracy feature-based visual SLAM estimation & \textcolor{MyGoldenrod}{Moderate}: Acknowledging limitations while utilizing effective techniques, indicating room for improvement. & $\checkmark$ & \textcolor{MyGoldenrod}{Moderate}: Accounting for variable GPU impact and dependency on tracked objects. \\


\hline
\end{tabularx}
\end{table*}


==> texs/tables/t_effectiveness_indoor_part_II.tex <==
\begin{table*}[t]
% \footnotesize
 \scriptsize
\centering
\caption{\textbf{Effectiveness of localization and mapping techniques in indoor environments as indicated by the literature. NM indicates that the information is not explicitly mentioned in the paper. (Part II)}}
\label{tab:t_effectiveness_indoor_part_II}
\setlength{\tabcolsep}{3pt}
\begin{tabularx}{\textwidth}{p{20pt} X X >{\centering\arraybackslash}p{50pt} X }
\hline
\textbf{Ref.} & \textbf{Localization \& mapping accuracy level} & \textbf{Robustness level} & \textbf{Considers dynamic object}  & \textbf{Running time} \\
\hline

\cite{jin2021wearable} & \textcolor{MyDarkGreen}{High} accuracy (RMSE 0.269), surpassing VINS-Fusion and VINS-RGBD. & \textcolor{MyDarkGreen}{High} robustness with RGBD-VIO, enhancing accuracy and efficiency for assistive navigation and object manipulation. & $\bullet$ & Not mentioned \\
\cite{xu2021multi} & Achieving a 91\% success rate in navigation tasks & Demonstrating robustness, utilizing ORB-SLAM2 algorithm enables real-time path planning. & $\bullet$ & Real-time \\
\cite{lu2021personalized} & Not specified & Not specified & $\bullet$ & Not mentioned \\
\cite{kayukawa2020guiding} & \textcolor{MyDarkGreen}{High}: LiDAR and IMU data ensure precise localization and mapping. & \textcolor{MyDarkGreen}{High}: Integrating multiple sensors ensures robust localization for accurate navigation and collision avoidance. & $\checkmark$ & Not mentioned \\
\cite{chen2020navigation} & \multicolumn{4}{c}{Lacking explicit discussion on accuracy, robustness, consideration of dynamic objects, and ML-based solutions.}\\
\cite{chen2020can} & While numerical metrics are not mentioned, indicators suggest potential accuracy. & \textcolor{MyDarkGreen}{High}: OpenVSLAM framework ensures robust real-time mapping and localization capabilities. & $\bullet$ & Real-time \\
\cite{fusco2020indoor} & \textcolor{MyDarkGreen}{High}: Consistently achieves sub-1 meter localization accuracy upon algorithm convergence. & \textcolor{MyDarkGreen}{High}: Utilizing stable landmarks and a particle filter ensures robust indoor localization. & $\bullet$ & Real-time operation with accurate localization post-algorithm convergence, demonstrating efficient performance on smartphones. \\
\cite{zhang2019human} & \textcolor{MyDarkGreen}{High}: Achieving accurate pose estimation with a position error of 0.2 meters. & \textcolor{MyDarkGreen}{High}: Enhancing robustness with integrated VIO and Human Intent Detection for accurate pose estimation and mode selection. &$\bullet$ & \textcolor{MyDarkGreen}{Short}: Real-time pose estimation with updates every 22 milliseconds. \\
\cite{zhao2019multi} & \textcolor{MyGoldenrod}{Moderate} Based on validation conducted in real-world scenarios & \textcolor{MyCrimson}{Low}: Performance degradation observed in specific scenarios due to narrow corridor and orientation estimation issues. & $\checkmark$ & Real-time \\
\cite{ramesh2018real} & \textcolor{MyDarkGreen}{High}: 94-98\% with relative errors of 1.6-2.6\% & \textcolor{MyDarkGreen}{High}: Efficient integration of visual SLAM, object detection, and depth measurements for precise, reliable indoor navigation. & $\bullet$ & Real-time \\
\cite{eden2018indoor} & Not mentioned & Not mentioned & $\bullet$ & Not mentioned \\
\cite{zhang2017plane} & \textcolor{MyDarkGreen}{High}: Superior pose estimation accuracy (mean End Point Error Norm (EPEN): 2.63\%) compared to a state-of-the-art VIO (mean EPEN: 6.06\%). & \textcolor{MyDarkGreen}{High}: More stable performance (standard deviation EPEN: 1.3\%) than a state-of-the-art VIO (standard deviation: 8.22\%). & $\bullet$ & Not mentioned \\
\cite{chen2017ccny} & Not evaluated & Not evaluated & $\bullet$ & Real-time \\
\cite{endo2017indoor} & \textcolor{MyDarkGreen}{High}: Precise self-positioning and mapping with high accuracy in large-scale environments. & \textcolor{MyDarkGreen}{High}: Superior robustness compared to conventional monocular SLAM algorithms, ensuring quick and reliable calculations. & $\checkmark$ & Real-time \\
\cite{yang2022seeway} & \textcolor{MyDarkGreen}{High}: Assessed via quantitative metrics and real-world tests, achieving low navigation error and high success rate. & \textcolor{MyDarkGreen}{High}: Utilizing robust visual-inertial SLAM with iOS ARKit for accurate real-time navigation and obstacle avoidance. & NM & Real-time per-frame pose estimation \\
\cite{yun2018design} & Not directly mentioned & \textcolor{MyGoldenrod}{Moderate}: Issues with mapping reflective or transparent surfaces like glass windows. & $\bullet$ & Not mentioned \\
\hline
\end{tabularx}
\end{table*}


==> texs/tables/t_effectiveness_out_both.tex <==
\begin{table*}[t]
% \footnotesize
 \scriptsize
\centering
\caption{\textbf{Effectiveness of localization and mapping techniques in outdoor and mixed environments as indicated by the literature. NM indicates that the information is not explicitly mentioned in the paper.}}
\label{tab:t_effectiveness_out_both}
\setlength{\tabcolsep}{3pt}
\begin{tabularx}{\textwidth}{p{20pt} X X >{\centering\arraybackslash}p{50pt} X }
\hline
\textbf{Ref.} & \textbf{Localization \& mapping accuracy level} & \textbf{Robustness level} & \textbf{Considers dynamic object}  & \textbf{Running time} \\

\hline
\multicolumn{5}{c}{\textbf{Outdoor}} \\
\hline
\cite{cheng2021hierarchical} & \textcolor{MyDarkGreen}{High}: Superior accuracy demonstrated across multiple indicators and challenging conditions. & \textcolor{MyDarkGreen}{High}: Demonstrates superior robustness, especially in the presence of dynamic objects and changing illumination. & $\checkmark$ & \textcolor{MyGoldenrod}{Moderate}: Meets real-time requirements on powerful devices, but slower on less capable hardware. \\
\cite{son2022wearable} & \textcolor{MyGoldenrod}{Moderate}: Global pose estimation within 80 cm radius of ground truth; verified in real-world scenarios. & \textcolor{MyCrimson}{Low}: Navigation relies on SLAM-relative poses, prone to instability with changing or occluded features. & $\bullet$ & Real-time \\
\cite{weiss2020navigation} & \multicolumn{4}{l}{SLAM used for localizing footage, creating spatial graphs, and generating realistic Deep Reinforcement Learning simulator data for pedestrian navigation training.} \\
\cite{lalonde2018localizing} & Approximately 12cm error in localization accuracy & \textcolor{MyDarkGreen}{High}: Robust in weakly textured environments & $\bullet$ & Not mentioned \\
\hline

\multicolumn{5}{c}{\textbf{Both (Indoor and Outdoor)}} \\
\hline
\cite{ahmetovic2023sonification} & \textcolor{MyGoldenrod}{Moderate}: Support in measuring errors. & \textcolor{MyGoldenrod}{Moderate}: System evaluates errors reliably. & $\bullet$ & Not mentioned \\
\cite{qiu2022egocentric} & \textcolor{MyDarkGreen}{High}: Precise ground truth trajectories, with minimal absolute error & \textcolor{MyDarkGreen}{High}: Reliable trajectory extraction with low absolute error & $\checkmark$ & Not mentioned \\
\cite{slade2021multimodal} & \textcolor{MyDarkGreen}{High}: RMSE between 0.08 and 0.44 m, indicating high precision in indoor environments & \textcolor{MyDarkGreen}{High}: SLAM-based system navigated complex environments with precision and consistent success across multiple trials & $\bullet$ & SLAM operated at 1.4 Hz, which is sufficient for real-time use \\
\cite{lu2021assistive} & \textcolor{MyCrimson}{Low}: SLAM struggles with dynamic environments & \textcolor{MyCrimson}{Low}: SLAM demonstrates vulnerability in dynamic environments, with unstable navigation and orientation errors compared to UWB positioning & $\checkmark$ & \textcolor{MyCrimson}{High}: Averaging 317 seconds for navigation tasks in a dynamic environment \\
\cite{bai2019wearable} & \textcolor{MyDarkGreen}{High}: Indoor localization with pre-built maps. & \textcolor{MyDarkGreen}{High}: VSLAM for indoor navigation enhances robustness in GPS-degraded environments. & $\checkmark$ & A real-time performance (approximate 20 fps) on a smartphone. \\
\cite{hao2022detect} & \textcolor{MyDarkGreen}{High}: With an error of less than 0.5 meter & \textcolor{MyDarkGreen}{High}: Integration object detection and visual SLAM for accurate navigation support. & $\bullet$ & Real-time (with initialization under 2 seconds and trajectory estimation under 1 second.) \\
\cite{mulky2018autonomous} & \textcolor{MyDarkGreen}{High}: Accurate obstacle detection, extended range, minimal error in indoor mapping, integrated sensor data for dynamic environments. & \textcolor{MyDarkGreen}{High}: Dynamic adaptation, effective in complex and crowded environments with moving obstacles. & $\checkmark$ & Not mentioned \\
\cite{bai2017cloud} & \textcolor{MyDarkGreen}{High}: Precise image feature extraction and motion trajectory reconstruction & \textcolor{MyDarkGreen}{High}: Dependable for tracking position and orientation. & NM & Real-time \\
\cite{shahani2023methods} & Not mentioned & Not mentioned & $\checkmark$ & Not mentioned \\
\hline

\end{tabularx}
\end{table*}




% \begin{table*}[t]
% % \footnotesize
%  \scriptsize
% \centering
% \caption{\textbf{Effectiveness of localization and mapping techniques in outdoor and mixed environments as indicated by the literature. NM indicates that the information is not explicitly mentioned in the paper.}}
% \label{tab:t_effectiveness_out_both}
% \setlength{\tabcolsep}{3pt}
% \begin{tabularx}{\textwidth}{p{20pt} >{\centering\arraybackslash}p{30pt} X X >{\centering\arraybackslash}p{50pt} X }
% \hline
% \rowcolor{yellow}
% \textbf{Ref.} & \textbf{Working area} & \textbf{Localization \& mapping accuracy level} & \textbf{Robustness level} & \textbf{Considers dynamic object}  & \textbf{Running time} \\

% %
% % Outdoor
% %
% \cite{cheng2021hierarchical} & Outdoor & \textcolor{MyDarkGreen}{High}: Superior accuracy demonstrated across multiple indicators and challenging conditions. & \textcolor{MyDarkGreen}{High}: Demonstrates superior robustness, especially in the presence of dynamic objects and changing illumination. & $\checkmark$ & \textcolor{MyGoldenrod}{Moderate}: Meets real-time requirements on powerful devices, but slower on less capable hardware. \\
% \cite{son2022wearable} & Outdoor & \textcolor{MyDarkGreen}{High}: Global pose estimation within 80 cm radius of ground truth; verified in real-world scenarios. & \textcolor{MyCrimson}{Low}: Navigation relies on SLAM-relative poses, prone to instability with changing or occluded features. & $\bullet$ & Real-time \\
% \cite{weiss2020navigation} & Outdoor & \multicolumn{4}{c}{SLAM used for localizing footage, creating spatial graphs, and generating realistic Deep Reinforcement Learning simulator data for pedestrian navigation training.} \\
% \cite{lalonde2018localizing} & Outdoor & Approximately 12cm error in localization accuracy & \textcolor{MyDarkGreen}{High}: Robust in weakly textured environments & $\bullet$ & Not mentioned \\

% %
% % Boot
% %
% \cite{ahmetovic2023sonification} & Both & \textcolor{MyGoldenrod}{Moderate}: Support in measuring errors. & \textcolor{MyGoldenrod}{Moderate}: System evaluates errors reliably. & $\bullet$ & Not mentioned \\
% \cite{qiu2022egocentric} & Both & \textcolor{MyDarkGreen}{High}: Precise ground truth trajectories, with minimal absolute error & \textcolor{MyDarkGreen}{High}: Reliable trajectory extraction with low absolute error & $\checkmark$ & Not mentioned \\
% \cite{slade2021multimodal} & Both & \textcolor{MyDarkGreen}{High}: RMSE between 0.08 and 0.44 m, indicating high precision in indoor environments & \textcolor{MyDarkGreen}{High}: SLAM-based system navigated complex environments with precision and consistent success across multiple trials & $\bullet$ & SLAM operated at 1.4 Hz, which is sufficient for real-time use \\
% \cite{lu2021assistive} & Both & \textcolor{MyCrimson}{Low}: SLAM struggles with dynamic environments & \textcolor{MyCrimson}{Low}: SLAM demonstrates vulnerability in dynamic environments, with unstable navigation and orientation errors compared to UWB positioning & $\checkmark$ & \textcolor{MyCrimson}{High}: Averaging 317 seconds for navigation tasks in a dynamic environment \\
% \cite{bai2019wearable} & Indoor: SLAM; outdoor: GPS & \textcolor{MyDarkGreen}{High}: Indoor localization with pre-built maps. & \textcolor{MyDarkGreen}{High}: VSLAM for indoor navigation enhances robustness in GPS-degraded environments. & $\checkmark$ & A real-time performance (approximate 20 fps) on a smartphone. \\
% \cite{hao2022detect} & Both & \textcolor{MyDarkGreen}{High}: With an error of less than 0.5 meter & \textcolor{MyDarkGreen}{High}: Integration object detection and visual SLAM for accurate navigation support. & $\bullet$ & Real-time (with initialization under 2 seconds and trajectory estimation under 1 second.) \\
% \cite{mulky2018autonomous} & Both & \textcolor{MyDarkGreen}{High}: Accurate obstacle detection, extended range, minimal error in indoor mapping, integrated sensor data for dynamic environments. & \textcolor{MyDarkGreen}{High}: Dynamic adaptation, effective in complex and crowded environments with moving obstacles. & $\checkmark$ & Not mentioned \\
% \cite{bai2017cloud} & Both & \textcolor{MyDarkGreen}{High}: Precise image feature extraction and motion trajectory reconstruction & \textcolor{MyDarkGreen}{High}: Dependable for tracking position and orientation. & NM & Real-time \\
% \cite{shahani2023methods} & Both & Not mentioned & Not mentioned & $\checkmark$ & Not mentioned \\
% \hline

% \end{tabularx}
% \end{table*}


==> texs/tables/t_functionalities_classification.tex <==
\begin{table}[t]
    \scriptsize
    \centering
    \caption{Classification of references based on functionalities}
    \label{tab:t_functionalities_classification}
    \setlength{\tabcolsep}{3pt}
    \begin{tabular}{p{70pt} p{150pt}} 
    \hline
    \textbf{Functionality} & \textbf{References} \\
    \hline
    Localization & \cite{eden2018indoor, goswami2023efficient, mulky2018autonomous, zhou2022multi, zhang2017plane, ramesh2018real, fusco2020indoor, crabb2023lightweight, zhang2020plane, liu2020indoor, chen2020can, lu2021personalized, ou2022indoor, son2022wearable, yang2022unav, chen2021wearable, bai2018virtual} \\
    Mapping & \cite{mulky2018autonomous, chen2017ccny, xie2022multi, ou2022indoor, chen2021wearable, hakim2021indoor } \\
    Obstacle avoidance & \cite{chen2020navigation, yun2018design, mulky2018autonomous, lu2021assistive, albogamy2021sravip, yang2022seeway, chen2017ccny, kayukawa2020guiding, rui2021multi, zhang2020plane, zhang2021rgb, slade2021multimodal, xie2022multi, endo2017indoor, bai2017cloud, zhao2019multi, chen2020can, ou2022indoor, hakim2021indoor, cheng2021hierarchical, jin2020combining, bai2019wearable, bai2018virtual} \\
    Object detection & \cite{ramesh2018real, rui2021multi, hakim2019indoor, kuribayashi2023pathfinder, zhang2017indoor, liu2020indoor, xie2022multi, lu2021personalized, son2022wearable, plikynas2022indoor, jin2020combining } \\
    Object localization & \cite{agrawal2022novel, slade2021multimodal, xu2021multi, jin2021wearable, hao2022detect, li2022sensing, cheng2021hierarchical } \\
    Scene understanding & \cite{zhao2019multi, chen2020can, son2022wearable, song2023mixture, plikynas2022indoor, chen2021wearable, cheng2021hierarchical, bai2019wearable, zhang2019arcore } \\
    Path planning & \cite{chen2020navigation, albogamy2021sravip, yang2022seeway, chen2017ccny, bai2017cloud, zhao2019multi, xu2021multi, son2022wearable, hakim2021indoor, zhang2019arcore} \\
    Face recognition & \cite{plikynas2022indoor, li2022sensing} \\
    Remote assistance & \cite{song2023mixture, plikynas2022indoor } \\
    Social networking & \cite{bai2017cloud, plikynas2022indoor} \\
    Way-finding & \cite{zhang2017plane, zhang2019human, zhang2020plane, crabb2023lightweight, zhang2017indoor, zhang2021rgb, slade2021multimodal, shahani2023methods, endo2017indoor, jin2021wearable, bai2018virtual, li2022sensing} \\
    Dynamic object tracking & \cite{ou2022indoor} \\
    Semantic mapping & \cite{liu2020indoor, zhao2019multi} \\
    Collision prediction & \cite{kayukawa2020guiding} \\
    Human intent detection & \cite{zhang2019human} \\
    Spatial risk mapping & \cite{zhang2023research} \\
    \hline
    \end{tabular}
\end{table}


==> texs/tables/t_hci_classification.tex <==
\begin{table}[h]
    \scriptsize
    \centering
    \caption{Classification of papers based on HCI}
    \label{tab:t_hci_classification}
    \setlength{\tabcolsep}{3pt}
    \begin{tabular}{p{90pt} p{140pt}} 
    \hline
    \textbf{HCI Mechanism} & \textbf{References} \\
    \hline
    Audio & \cite{chen2020navigation, albogamy2021sravip, hakim2019indoor, zhang2021rgb, xie2022multi, ahmetovic2023sonification, li2022sensing, song2023mixture, zhang2023research, yang2022unav, hou2022knowledge, plikynas2022indoor, hakim2021indoor, liu2020indoor, zhang2017indoor, zhang2020plane, slade2021multimodal, lu2021assistive, jin2020combining, bai2019wearable, zhang2019arcore, bai2018virtual, son2022wearable, hao2022detect, ou2022indoor, jin2021wearable, xu2021multi, chen2020can, zhao2019multi, ramesh2018real, chen2017ccny, bai2017cloud, yang2022seeway, shahani2023methods, kuribayashi2023pathfinder, agrawal2022novel, rui2021multi, kayukawa2020guiding, fusco2020indoor, zhang2019human, chen2021wearable} \\
    Tactile & \cite{slade2021multimodal, xie2022multi, plikynas2022indoor, zhang2021rgb, rui2021multi, kayukawa2020guiding} \\
    Haptic & \cite{li2022sensing, zhang2019arcore, lu2021assistive, chen2017ccny, agrawal2022novel, jin2021wearable, xu2021multi, shahani2023methods} \\
    Visual hints & \cite{bai2018virtual} \\
    Motorized rolling tip & \cite{zhang2019human} \\
    Handle interface & \cite{kuribayashi2023pathfinder} \\
    Steering control & \cite{mulky2018autonomous} \\
    Virtual touch & \cite{hao2022detect} \\
    Grounded Kinesthetic & \cite{slade2021multimodal} \\
    Not Provided/Not mentioned & \cite{crabb2023lightweight, eden2018indoor, zhou2022multi, cheng2021hierarchical, goswami2023efficient, lu2021personalized, lalonde2018localizing, zhang2017plane, endo2017indoor, weiss2020navigation} \\
    \hline
    \end{tabular}
\end{table}

==> texs/tables/t_limitations_potential_solutions_partI.tex <==
\begin{table*}[t]
% \footnotesize
 \scriptsize
\centering
\caption{\textbf{A summary of perspectives and innovations in SLAM-based navigation solutions, with insights into limitations and advantages - Part I.}}
\label{tab:t_limitations_potential_solutions_partI}
\setlength{\tabcolsep}{3pt}
\begin{threeparttable}
\begin{tabularx}{\textwidth}{p{20pt} >{\centering\arraybackslash}p{40pt} X X X X X }
\hline
\textbf{Ref.} & \textbf{Open-source} & \textbf{Research Issue} & \textbf{Contribution} & \textbf{Advantages}  & \textbf{Limitations} \\
\hline

\cite{ahmetovic2023sonification} & $\bullet$ & Addressing sonification techniques for navigation instruction & Innovative sonification for BVI navigation & Publicly available localization approach & Prone to drift, utilizing markers for user positioning  \\
\cite{li2022sensing} & $\bullet$ & Enhancing indoor navigation for BVI with wearable technologies & Low-cost wearable, SLAM navigation, multitarget recognition & Non-intrusive wearable device, Map reuse, & Network impact, cognitive feedback needs \\
\cite{song2023mixture} & $\bullet$ & Improving perception and independent task completion for BVI & Mixed reality, real-time perception, remote assistance & Improves perception, functions in diverse indoors, advanced interactive platform, sensor integration & Network status influence \\
\cite{zhang2023research} & $\bullet$ & Addressing guide robots' lack of consideration for user status and obstacle properties & Introduced considerate robot design and spatial risk map for navigation & Robot adapts speed and movement, enhancing natural interaction without disturbing others; calculates pedestrian directions & Needs improved speech recognition, real-world testing with BVI, effective environmental interaction \\
\cite{yang2022unav} & $\bullet$ & Addressing limitations of sensor-based navigation for BVI & Infrastructure-independent vision-based navigation for BVI & Map-evolution feedback loop ensures dynamic updates, and offline computation allows for continued use during signal loss. & Requires a dense reference image database; difficult to adapt to diverse environments. \\
\cite{zhou2022multi} & $\bullet$ & Improving high-precision indoor localization in complex multi-floor environments & Hybrid localization framework combining visual and wireless signals for high-precision indoor localization & Multi-modal sensor integration, fusion-based localization, and GAN-based approach for efficient, high-precision multi-floor localization & Implementation complexity, low positioning accuracy, and dependence on fingerprint database and offline maps \\
\cite{hou2022knowledge} & $\bullet$ & Applying object-goal navigation to aid BVI in indoor settings & Migration of object-goal navigation to assistive devices and a knowledge-driven approach & Active assistance with context-aware, knowledge-driven navigation for improved indoor object-goal guidance & Dependency on unlabelled images, scene understanding complexity, and generalization to unfamiliar environments. \\
\cite{plikynas2022indoor} & $\bullet$ & Operationalizing Web 2.0 social networking for indoor navigation assistance & Innovative integration of Crowdsourcing and social networking for indoor navigation & Constant access to a 24/7 indoor route database, offline functionality, and flexible, user-friendly wearable devices & Relies heavily on social networking, high processing power, and stable Internet connectivity \\
\cite{xie2022multi} & $\bullet$ & Enhancing guidance systems for BVI with multi-sensory integration for improved indoor navigation & Integration of ORB-SLAM with YOLO, dense map generation, and practical prototype implementation & Obstacle avoidance with multi-sensory feedback, dense navigation maps, and real-time target detection, implemetation of a practical smart cane & Dense map may not always align with reality, pathfinding has high computational costs, and target detection is trained based on a generic dataset.
 \\
\cite{qiu2022egocentric} & \href{https://github.com/Jianing-Qiu/TISS}{Trajectory dataset} \tnote{1} &  Forecasting egocentric camera wearers' trajectories in crowded spaces & A new egocentric dataset, a Transformer-based model with cascaded cross-attention, and demonstration of socially compliant robot navigation & An egocentric view with multi-modal fusion for trajectory forecasting; Socially compliant robot navigation and assists visually impaired individuals. & Not mentioned \\
\cite{chen2021wearable} & $\bullet$ &  limited navigation options, wearable devices, semantic visual SLAM, cost-effective solutions & Semantic SLAM integration, real-time solution, efficient resource allocation & Real-time semantic understanding, efficient resource allocation, enhanced navigation accuracy, voice broadcast for destination assistance & Remote server challenges including internet access dependency, security, and privacy concerns \\
\cite{slade2021multimodal} & $\checkmark$ & Decreasing cognitive burden, increasing walking speed with a multimodal augmented cane & Improving mobility with sensors, intuitive steering, and advanced navigation features, increasing walking speed & Enhanced mobility, faster walking, precise steering, reduced cognitive load, fewer collisions, increased confidence, reliable obstacle avoidance, failure backup,  selecting preferred walking speed by user & Heavy, requiring mechanical assembly \\
\cite{lu2021assistive} & $\bullet$ & Enhancing navigation with improved robotic assistance in dynamic environments. & A novel haptic-guided robot with enhanced navigation, dynamic obstacle avoidance via UWB, and voice-enabled beacon feedback & Enhanced environmental information, intuitive navigation, precise UWB positioning, semantic feedback, and DRL-based obstacle avoidance. & Dynamic obstacles impact SLAM accuracy; implicit learning in the simulator may cause real-world uncertainties. \\
\cite{hakim2021indoor} & $\bullet$ & Efficient indoor navigation aid. & Multi sensor utilization, efficient algorithm utilization, and real-time voice guidance. & Cost-effective, real-time navigation, accurate mapping, obstacle detection, efficient path planning. & Limited to static, simple environments. \\
\cite{zhang2021rgb} & $\bullet$ & Enhancing navigation accuracy and robustness in large indoor spaces for assistive technologies. & Introduced DVIO for enhanced 6-DOF pose estimation and VPS for accurate assistive navigation. & Enhanced pose accuracy, real-time updates, effective wayfinding, obstacle avoidance, and significant pose error reduction. & Pose drift remains an issue in complex environments. \\

\hline
\end{tabularx} 
     \begin{tablenotes}
    \item[1] \url{https://github.com/Jianing-Qiu/TISS} (Accessed on 3 May 2024)
    % \item[2] \url{https://www.openicpsr.org/openicpsr/project/183714/version/V1/view} (Accessed on 3 May 2024)
    % \item[3] \url{https://github.com/mweiss17/SEVN-data} (Accessed on 12 May 2024)
    \end{tablenotes}
\end{threeparttable}
\end{table*}


==> texs/tables/t_limitations_potential_solutions_partII.tex <==
\begin{table*}[t]
% \footnotesize
 \scriptsize
\centering
\caption{\textbf{A summary of perspectives and innovations in SLAM-based navigation solutions, with insights into limitations and advantages - Part II.}}
\label{tab:t_limitations_potential_solutions_partII}
\setlength{\tabcolsep}{3pt}
\begin{threeparttable}
\begin{tabularx}{\textwidth}{p{20pt} >{\centering\arraybackslash}p{40pt} X X X X X }
\hline
\textbf{Ref.} & \textbf{Open-source} & \textbf{Research Issue} & \textbf{Contribution} & \textbf{Advantages}  & \textbf{Limitations} \\
\hline
\cite{cheng2021hierarchical} & $\bullet$ & Improving visual localization in challenging outdoor settings. & Unified Dual Desc network enhancing descriptor extraction and multimodal integration for assistive localization. & Enhances robustness using multimodal imaging, advanced descriptors, and sequential integration for outdoor navigation. & Lacks real-time execution capability in assistive device. \\
\cite{liu2020indoor} & $\bullet$ & Enhancing independence for visually impaired through semantic environmental understanding and navigation. & Integrates ConvNets for semantic mapping; enhances topological localization. & Enhanced accuracy, semantic guidance, robustness to changes. & Computational inefficiency, suboptimal performance in motion blur effects. \\
\cite{jin2020combining} & $\bullet$ & Addressing the lack of comprehensive solutions for indoor navigation and obstacle avoidance. & Integration of dynamic person-detection method (EER–ASSL) and VSLAM for real-time navigation assistance in cluttered environments. & Enhanced smooth movement, reliable obstacle avoidance, effective navigation in dynamic environments. & Limited instruction capabilities, the decrease in person detection performance under varying lighting conditions and speed. \\
\cite{bai2019wearable} & $\bullet$ & Addressing lack of integrated navigation and object recognition systems. & Integration of lightweight CNN-based object recognition and visual SLAM for improved environment perception and navigation. & Load cognitive decrease, safe and quick navigation, enhanced perception, and real-time performance on smartphones. & Unable to detect small-size obstacles and obstacle detection limitations. \\
\cite{zhang2019arcore} & $\bullet$ & Addressing lack of user-centric indoor navigation aids for visually impaired. & ARCore integration, adaptive path planning, and dual-channel user interaction for indoor navigation. & Enhanced mapping, obstacle-avoiding path planning, and intuitive dual-channel interaction for improved indoor navigation. & Reliance on existing indoor scenario CAD maps. \\
\cite{bai2018virtual} & $\bullet$ & Addressing gaps in localization, way-finding, and route following for visually impaired navigation. & Dynamic subgoal route following, visual SLAM integration, and wearable optical see-through glasses for enhanced indoor navigation. & Enhances precision with visual SLAM, cost-effective sensors, efficient obstacle avoidance, safe indoor navigation with dynamic subgoal selection. & Not mentioned \\
\cite{zhang2017indoor} & $\bullet$ & Addressing accumulative pose error, GPS-denied navigation, and real-time pose estimation. & New 6-DOF pose estimation method using floor and wall information, and a real-time wayfinding system. & Reduces accumulative pose error and provides real-time wayfinding  & System less effective in simple tasks, weight causes discomfort, and fails at high walking speeds over 0.6 m/s. \\
\cite{zhang2020plane} & $\bullet$ & Addressing accurate 6-DOF pose estimation challenges through innovative visual-inertial odometry for robotic navigation aids. & A plane-aided VIO method and a plane-consistency check for enhanced pose estimation accuracy. & Improved accuracy, a plane-consistency check, practical implementation for assistive navigation, and outperformance of state-of-the-art methods. & Not mentioned \\
\cite{albogamy2021sravip} & $\bullet$ & Enhancing navigation in an indoor public environment for pre-scheduled tasks with user-independent robotic solutions. & Innovative user-independent robotic assistance for indoor navigation. & Enhancing inclusivity and efficiency: user-independent robotic assistance. & It is not mentioned how the proposed approach handles crowds in the public places under study. \\
\cite{crabb2023lightweight} & \href{https://www.openicpsr.org/openicpsr/project/183714/version/V1/view}{ICOSR repository} \tnote{2} & Developing a lightweight indoor localization system using a 2D floor plan of the environment rather than a 3D model. & Innovative localization algorithm integrating visual landmarks, VIO, and 2D floor plans. & Smartphone-based, lightweight, and robust localization approach. & Noisy distance estimates due to imprecise bounding boxes. \\
\cite{son2022wearable} & Raw data supporting the conclusion & Addressing the need to ensure safe street crossing & Introducing a comprehensive wearable system for safe urban navigation, integrating real-time computer vision and prior maps. & Utilizes pre-built LiDAR maps, such as those publicly available and created for autonomous vehicles, supports user's preferred walking speed. & Dependent on specific crosswalk textures, lacks dynamic obstacle handling, may face instability with changing features, and outdoor noise interference. \\
\cite{hakim2019indoor} & $\bullet$ & Integration of navigation and object recognition. & Integration of navigation, object recognition, and low-cost sensors. & Integrated navigation and object recognition, low-cost sensors, efficient path planning, accurate real-time object identification in static scenarios. & Restricted to static simple environments. \\
\cite{goswami2023efficient} & $\bullet$ & Enhancing real-time global indoor localization using Semantic SLAM and a priori maps for GPS-deprived environments. & Implementing vector-based semantic extraction from floor plans, efficient particle filter localization, and leveraging loop closures for active semantic point cloud. & Real-time, accurate localization; integration of semantic information; using deep learning for enhanced robustness and efficiency. & Visual aliasing, limited semantic classes. \\
\cite{hao2022detect} & $\bullet$ & Addressing navigation challenges for BVI by developing a wearable solution for real-time guidance to target objects in unfamiliar settings. & Introducing a wearable navigation system with real-time object localization, visual SLAM, and trajectory estimation for efficient user guidance. & High accuracy, vision-based, real-time assistance, continuous object tracking, and portable system design. & Not explicitly mentioned. \\

\hline
\end{tabularx} 
     \begin{tablenotes}
    % \item[1] \url{https://github.com/Jianing-Qiu/TISS} (Accessed on 3 May 2024)
    \item[2] \url{https://www.openicpsr.org/openicpsr/project/183714/version/V1/view} (Accessed on 3 May 2024)
    % \item[3] \url{https://github.com/mweiss17/SEVN-data} (Accessed on 12 May 2024)
    \end{tablenotes}
\end{threeparttable}
\end{table*}


==> texs/tables/t_limitations_potential_solutions_partIII.tex <==
\begin{table*}[t]
% \footnotesize
 \scriptsize
\centering
\caption{\textbf{A summary of perspectives and innovations in SLAM-based navigation solutions, with insights into limitations and advantages - Part III.}}
\label{tab:t_limitations_potential_solutions_partIII}
\setlength{\tabcolsep}{3pt}
\begin{threeparttable}
\begin{tabularx}{\textwidth}{p{20pt} >{\centering\arraybackslash}p{40pt} X X X X X }
\hline
\textbf{Ref.} & \textbf{Open-source} & \textbf{Research Issue} & \textbf{Contribution} & \textbf{Advantages}  & \textbf{Limitations} \\
\hline
\cite{kuribayashi2023pathfinder} & $\bullet$ & Addressing the challenge of navigation in unfamiliar indoor spaces by designing a map-less system, PathFinder & Developing a map-less navigation robot system incorporating sign recognition and intersection detection, using scenario-based participatory design with five blind participants. & Enhanced navigation confidence, provided key sign information, offered audio feedback, ensured safe, independent mobility by PathFinder & Limited study environments, assumed environments without steps or floor transitions, no empirical comparison with participants' regular aids, inability to recruit younger participants and insufficient number of guide dog users, possible positive bias from participants who have previously participated in studies, physical demand, Bluetooth connectivity issues, privacy concerns, inability to navigate in congested spaces, surrounding people may not recognize that users are disabled as they don’t use traditional aids. \\
\cite{agrawal2022novel} & $\bullet$ & Enhancing independent navigation and social seat selection with a perceptive robotic cane system. & Introducing a robotic cane with computer vision for navigation and social seat selection, featuring vibrotactile feedback and successful pilot validation. & Independent navigation, social norm-aware seat selection, intuitive vibrotactile feedback, and effective pilot-validated guidance. & Potential suboptimal chair detection, discrepancy between user preferences and performance. \\
\cite{rui2021multi} & $\bullet$ & Overcoming limitations of existing blind navigation methods by integrating multi-sensory feedback for comprehensive and intuitive mobility. &  Integration of YOLO and ORB-SLAM, enhanced by novel algorithms, provides reliable multi-sensory guidance & Enhanced accuracy, multi-sensory feedback, real-time object detection, dense navigation maps, and comprehensive guidance improve mobility and safety. & Not explicitly mentioned \\
\cite{ou2022indoor} & $\bullet$ & Addressing gap: aiding visually impaired in dynamic indoor navigation, obstacle detection, and social distancing. & Wearable RGB-D assistant system aiding indoor localization, mapping, and dynamic obstacle detection. & Dynamic object detection, enhanced obstacle avoidance, panoptic segmentation for scene understanding, robust tracking without additional models, and RGB-D sensor integration. & Imperfect panoptic segmentation, leading to errors in object recognition; computational complexity, influenced by the number of dynamic objects present in the scene.\\
\cite{jin2021wearable} & $\bullet$ & Addressing the gap: wearable device aiding visually impaired with indoor object manipulation tasks. & Hand-worn assistive device, RGBD-VIO method, effective human-device interface. & Enhanced pose estimation, depth information utilization, improved human-device interaction, effective object manipulation. & Not mentioned \\
\cite{xu2021multi} & $\bullet$ & Addressing the challenge of indoor navigation, integrating SLAM and deep learning enhances environmental perception. & Introducing multi-functional smart E-Glasses for enhanced indoor navigation and lightweight object detection. & Real-time navigation, high object detection precision, and robust SLAM integration. & Future enhancements aim to improve device comfort, portability, and size, addressing user concerns and enhancing overall usability. \\
\cite{lu2021personalized} & $\bullet$ & Addressing the gap in understanding between visually impaired individuals' perceptions and their actual surroundings for navigation technology. & Introducing personalized navigation system with object detection and description, and re-training models. & Personalized navigation, object detection, reduced time for finding destinations, and improved interaction. & Model re-training challenges, environmental complexity, and high computational cost. \\
\cite{kayukawa2020guiding} & $\bullet$ & Addressing the need for a guiding system to facilitate seamless walking in public spaces. & Introducing a comprehensive system aiding blind pedestrians by understanding nearby pedestrians' behavior. & Convenient suitcase design, accurate motion tracking, effective tactile interface for enhanced navigation. & Weight discomfort, space constraints, speed adjustment difficulties, and technological improvements for enhanced usability. \\
\cite{chen2020navigation} & $\bullet$ & Addressing the need for advanced navigation aid for the visually impaired using VSLAM technology. & Introducing a navigation aid system merging VSLAM with pre-established maps. & Not explicitly mentioned & Not explicitly mentioned \\
\cite{chen2020can} & $\bullet$ & Addressing the need for unified indoor navigation, integrating scene perception and visual localization. & Introducing a unified semantic visual localization system, enhancing obstacle avoidance and spatial awareness. & Real-time awareness, comprehensive understanding, and obstacle avoidance. & Restricted camera field of view and inconsistencies in semantic segmentation results impacting user confidence. \\
\cite{fusco2020indoor} & Upon publication & Addressing indoor navigation challenges through smartphone-based computer vision without new infrastructure. & Real-time app development, robust localization algorithm, and user-friendly navigation. & Cost-effective deployment, enhances usability, improves localization accuracy, promises full-featured wayfinding, and camera-agnostic navigation for ease of use. & Challenges in wide, open indoor spaces due to limitations in current approach, suggesting potential for augmented reality integration. \\

\hline
\end{tabularx} 
\end{threeparttable}
\end{table*}


==> texs/tables/t_limitations_potential_solutions_partIV.tex <==
\begin{table*}[t]
% \footnotesize
 \scriptsize
\centering
\caption{\textbf{A summary of perspectives and innovations in SLAM-based navigation solutions, with insights into limitations and advantages - Part IV.}}
\label{tab:t_limitations_potential_solutions_partIV}
\setlength{\tabcolsep}{3pt}
\begin{threeparttable}
\begin{tabularx}{\textwidth}{p{20pt} >{\centering\arraybackslash}p{40pt} X X X X X }
\hline
\textbf{Ref.} & \textbf{Open-source} & \textbf{Research Issue} & \textbf{Contribution} & \textbf{Advantages}  & \textbf{Limitations} \\
\hline
\cite{zhang2019human} & $\bullet$ & Addressing the indoor wayfinding problem & Introducing specialized robotic navigation aid, VIO method, guiding modes, and Human Intent Detection for enhanced navigation assistance. & Enhanced VIO method, two guiding modes, and automated mode selection. & Validation in larger spaces, user feedback incorporation, and operational restrictions. \\
\cite{zhao2019multi} & $\bullet$ & Addressing independent indoor corridor navigation through multi-sensor fusion and semantic mapping. & Semantic mapping, multi-sensor fusion, real-time performance enhancement & Enhanced corridor navigation, semantic mapping, landmark detection, real-time performance, multi-sensor fusion for improved navigation experience. & Object recognition limitations, arrow direction detection issue, training requirement for unknown objects. \\
\cite{weiss2020navigation} & \href{https://github.com/mweiss17/SEVN-data}{SEVN-data} \tnote{3} & Enhancing Reinforcement Learning environments to develop a navigation assistant tailored for the BVI community. & Developing a benchmark dataset and Reinforcement Learning training environment to advance navigation agent capabilities using real-world imagery and neural architecture. & SEVN offers realistic training with a rich, annotated dataset and a multi-modal fusion model for effective BVI navigation. & SEVN offers an extensible Reinforcement Learning environment, but improved model performance requires. \\
\cite{ramesh2018real} & $\bullet$ & Addressing real-time localization and navigation in indoor settings with a monocular camera, focusing on computational efficiency, user-friendly interfaces, and integrated algorithms. & Introducing a non-filter based visual SLAM with integrated object detection and distance-depth estimation algorithms, using a single monocular camera for BVI indoor navigation. & Utilizing a single camera and simpler SLAM algorithm for cost-effective, efficient real-time performance. & Not mentioned \\
\cite{eden2018indoor} & $\bullet$ & Enhancing indoor localization for visually impaired shoppers using text extraction, addressing gaps in traditional visual assistance systems. & Expanding SLAM algorithm for larger spaces using GIST/SURF features and navigating through text-rich environments. & Simplistic setup, no markers needed, and efficient real-time localization. & Operates only within length dimension of the aisle, limited by text density. \\
\cite{mulky2018autonomous} & Android APIs & Enabling safe autonomous navigation for elderly and visually impaired in crowded environments. & Design of an intelligent autonomous scooter with advanced sensor fusion, SLAM techniques, and hybrid mapping solutions. & Improved safety and autonomy, hybrid mapping for diverse environments, precise steering control. & Not mentioned \\
\cite{lalonde2018localizing} & $\bullet$ & Localizing pedestrians in crosswalks using visual odometry, addressing challenges in uniform textures and repetitive landmarks. & Introducing a prototype for localizing pedestrians in crosswalks using visual odometry. & Accurate on weakly textured surfaces, addressing scaling issues in monocular camera setups. & Initialization issues, tracking loss due to strong orientation variations, and challenges with oscillatory walking patterns. \\
\cite{zhang2017plane} & $\bullet$ & Improving indoor pose estimation accuracy for navigation aids using plane features in feature-sparse environments. & Introducing PAVIO method, utilizing plane features and factor graph optimization to improve pose estimation for indoor navigation. & Improved pose estimation accuracy and robustness, enhanced stability, accurate 3D mapping. & Not mentioned \\
\cite{chen2017ccny} & $\bullet$ & Addressing indoor navigation challenges to enhance mobility and independence. & Implementation of SmartCane with Google Tango for real-time indoor navigation and demonstration of its effectiveness. & Enhanced indoor navigation with real-time path planning, multimodal feedback, and an intuitive control panel interface. & Requiring further user evaluation to assess effectiveness \\

\cite{bai2017cloud} & $\bullet$ & Developing a cloud and vision-based system for safe navigation and detailed perception. & Integrating cloud computing with vision-based navigation, enhancing perception, and improving object recognition for blind individuals. & Detailed perception, real-person safety support, abundant surrounding information, and improved object recognition. & Requiring extensive vision-based mapping, struggles with similar scenarios, and needs improved scene parsing, currency validation, and object recognition. \\
\cite{endo2017indoor} & $\bullet$ & Addressing the need for specialized navigation systems for visually impaired individuals using SLAM technology for real-time guidance. & Introducing a wearable camera with LSD-SLAM for real-time positioning, obstacle detection, and route guidance. & Efficient calculation power, robust performance, accurate mapping, dynamic adaptation, real-time assistance. & Requires high-contrast environments for accurate mapping; low contrast may need external positioning solutions. \\
\cite{yang2022seeway} & $\bullet$ & Addressing the need for an innovative navigation system using vision-language model-based approach. & First BVI navigation system using spoken instructions, visual-language integration, and heuristic-based path planning for improved success. & Running on portable devices, provides BVI navigation without heavy labeling or 3D model reconstruction in complex indoor environments. & Navigation reliability drops for long distances. \\
\cite{shahani2023methods} & $\bullet$ & Addressing real-time navigation latency, safe route selection, and accurate obstacle detection. & Integration of Web of Things, predictive analytics, YOLOv4 Tiny, and SLAM for enhanced obstacle recognition and navigation. & Enhanced obstacle recognition, navigation, and safe route selection. & Requiring high-contrast environments; needing external updates when contrast is insufficient for accurate mapping. \\
\cite{yun2018design} & $\bullet$ & Addressing the need for efficient navigation solutions for visually impaired individuals and patients with lower body injuries indoors. & Developed a person carrier robot integrating Hector SLAM and Robust Salient Detection for safe navigation and obstacle avoidance. & Enhanced safety, improved mobility, and effective object detection for indoor navigation. & Sensitive to strong light, issues with reflective surfaces, and occasional collisions due to slow processing speed. \\

\hline
\end{tabularx} 
 \begin{tablenotes}
    % \item[1] \url{https://github.com/Jianing-Qiu/TISS} (Accessed on 3 May 2024)
    % \item[2] \url{https://www.openicpsr.org/openicpsr/project/183714/version/V1/view} (Accessed on 3 May 2024)
    \item[3] \url{https://github.com/mweiss17/SEVN-data} (Accessed on 12 May 2024)
    \end{tablenotes}
\end{threeparttable}
\end{table*}


==> texs/tables/t_ml_categorization.tex <==
\begin{table}[h]
  \centering
  \caption{Categorization of machine learning techniques used in assistive solutions}
  \label{tab:ml_categorization}
  \begin{tabular}{ l l }
    \hline
   \textbf{Technique} & \textbf{References} \\

   % Object detection
    \hline
    \multicolumn{2}{c}{\textbf{Object detection}} \\
    \hline
    YOLO & \cite{xie2022multi, rui2021multi} \\
    YOLOv2 & \cite{jin2020combining, crabb2023lightweight, hakim2019indoor} \\
    YOLOv3 (Tiny) & \cite{zhao2019multi, slade2021multimodal, kayukawa2020guiding} \\
    YOLOv4 (Tiny) & \cite{shahani2023methods, lu2021personalized} \\
    YOLOv5 & \cite{kuribayashi2023pathfinder, hao2022detect} \\
    Yolact obstacle detection & \cite{zhang2023research} \\
    (Faster) RCNN & \cite{plikynas2022indoor, bai2017cloud} \\
    Bisenet \& HarDNet: crosswalk and signal detection & \cite{son2022wearable} \\
    Detectron2 & \cite{agrawal2022novel} \\
    TensorFlow Lite API & \cite{jin2021wearable} \\
    MobileNetV3-Yolov4-Lite & \cite{xu2021multi} \\
    ACF detector & \cite{ramesh2018real} \\
    CNN for text detection & \cite{eden2018indoor} \\
    RCNN & \cite{bai2017cloud} \\

    % Object recognition
    \hline
    \multicolumn{2}{c}{\textbf{Object recognition}} \\
    \hline
    Multi-target recognition & \cite{li2022sensing} \\
    Inception-v3 & \cite{liu2020indoor} \\
    PeleeNet + SDD & \cite{bai2019wearable} \\
    EasyOCR: sign recognition &  \cite{kuribayashi2023pathfinder} \\

    % face recognition
    \hline
    \multicolumn{2}{c}{\textbf{Face recognition}} \\
    \hline
    OpenCV ObjDetect Module Face Recognition & \cite{zhang2023research} \\
    Neurotechnology’s Verilook 12.2: face recognition & \cite{plikynas2022indoor} \\
    
    % segmentation & scene undestanding
    \hline
     \multicolumn{2}{c}{\textbf{Semantic segmentation and scene understanding}} \\
    \hline
    LSTM RNN: scene description & \cite{plikynas2022indoor} \\
    PSPNet: segment scene semantics & \cite{qiu2022egocentric} \\
    ENet: pixel-level semantic segmentation & \cite{chen2021wearable} \\
    MobileNetV2: constructing semantic point cloud & \cite{goswami2023efficient} \\
    Mask RCNN & \cite{agrawal2022novel} \\
    PanopticFCN & \cite{ou2022indoor} \\
    RFNet: generating semantic labels & \cite{chen2020can} \\
    Scene parsing using \cite{farabet2012learning, noh2015learning} & \cite{bai2017cloud} \\
    ResNet: scene-graph map construction & \cite{yang2022seeway} \\

    % Captioning
    \hline
    \multicolumn{2}{c}{\textbf{Image captioning}} \\
    \hline
    Google Tensorflow im2txt & \cite{plikynas2022indoor} \\
    Classical model with LSTM and ResNet \cite{xu2015neural} & \cite{lu2021personalized} \\
    
    % Visual odometry & Localization
    \hline
    \multicolumn{2}{c}{\textbf{Visual odometry and localization}} \\
    \hline
    NetVLAD: global descriptors & \cite{cheng2021hierarchical, yang2022unav} \\
    SuperPoint: local descriptors & \cite{yang2022unav} \\
    GAN-based localization & \cite{zhou2022multi} \\
    Monodepth2: estimating depth from RGB frame & \cite{qiu2022egocentric} \\
    Transformer-based model: trajectory forecasting & \cite{qiu2022egocentric} \\
    Deep Descriptors & \cite{cheng2021hierarchical} \\
    ConvNet: location inference & \cite{liu2020indoor} \\
    Places365: place recognition & \cite{zhao2019multi} \\

    % Other machine learning techniques
    \hline 
    \multicolumn{2}{c}{\textbf{Reinforcement learning \& other techniques}} \\
    \hline
    Reinforcement learning & \cite{lu2021assistive, yang2022seeway, weiss2020navigation} \\
    Speech recognition & \cite{zhang2023research} \\
    OpenPose: Pedestrian detection & \cite{zhang2023research, ou2022indoor} \\
    Scene Graph Generation & \cite{hou2022knowledge} \\
    LSTM RNN & \cite{plikynas2022indoor} \\
    Imitation-learning DNN & \cite{plikynas2022indoor} \\
    AlphaPose: detecting and tracking pedestrians & \cite{qiu2022egocentric} \\
    Linear regression model: distance estimation & \cite{slade2021multimodal} \\
    Optical Character Recognition & \cite{bai2017cloud} \\
    Currency recognition & \cite{bai2017cloud} \\
    SFSpeechRecognizer from iOS & \cite{yang2022seeway} \\
    EnvDrop: path exploration & \cite{yang2022seeway} \\
    \hline
  \end{tabular}
\end{table}



==> texs/tables/t_practical_challenges_partI.tex <==
\begin{table*}[t]
% \footnotesize
 \scriptsize
\centering
\caption{\textbf{Practical challenges and operational efficiency - Part I.}}
\label{tab:practical_challenges_partI}
\setlength{\tabcolsep}{3pt}
\begin{tabularx}{\textwidth}{p{20pt} p{60pt} >{\centering\arraybackslash}p{50pt} >{\centering\arraybackslash}p{50pt} X X X X X X }
\hline
 \multirow{2}{*}{\textbf{Ref.}} & \multirow{2}{*}{\textbf{Assistive tool}} & \multicolumn{2}{c}{\textbf{User-friendliness}} & \textbf{Cost-efficient} & \textbf{Weight} & \textbf{Comfort for extended use} & \textbf{Adjustable fit} & \textbf{Fatigue mitigation} & \textbf{Portability} \\
 \cline{3-4}
 & & \textbf{Clear instructions} & \textbf{Easy to learn} &  &  &  &  &  &  \\
\hline

\cite{ahmetovic2023sonification} & Smartphone & $\checkmark$ & $\checkmark$ &  &  &  &  &  &  \\
\cite{li2022sensing} & Electronic glasses and leg-mounted haptic modules & $\checkmark$ &  & $\checkmark$ & Light & $\checkmark$ & $\checkmark$ & $\checkmark$ & \textcolor{MyDarkGreen}{High} \\
\cite{song2023mixture} & Microsoft Hololens2 & $\checkmark$ &  &  & Light &  & $\checkmark$ &  & \textcolor{MyDarkGreen}{High} \\
\cite{zhang2023research} & Wheeled guide mobile robot & $\checkmark$ &  &  & Light & $\checkmark$ Easy-to-hold handle &  &  & \textcolor{MyGoldenrod}{Moderate} \\
\cite{yang2022unav} & Android application & $\checkmark$ &  & $\checkmark$ & Light & $\checkmark$ & $\checkmark$ & $\checkmark$ & \textcolor{MyDarkGreen}{High} \\
\cite{zhou2022multi} & \multicolumn{9}{c}{Not a user-based evaluation: only a technical test.} \\
\cite{hou2022knowledge} & Helmet; white cane & $\checkmark$ &  &  & Light & $\checkmark$ &  &  & \textcolor{MyGoldenrod}{Moderate} \\
\cite{plikynas2022indoor} & Smartphone & $\checkmark$ & Need time to learn interpreting tactile signals  &  &  &  &  &  &  \\
\cite{xie2022multi} & Smart cane & $\checkmark$ &  &  & Light &  &  &  & \textcolor{MyDarkGreen}{High} \\
\cite{qiu2022egocentric} & \multicolumn{9}{c}{No prototype implemented; the proposed approach for trajectory forecasting was tested with a robot.} \\
\cite{chen2021wearable} & A forehead-mounted camera, an earphone, a computing resource bag & \multicolumn{2}{c}{Not a user-based evaluation: only a technical test performed.} & $\checkmark$ & \textcolor{MyCrimson}{Heavy} & Heavyweight &  & Heavyweight & \textcolor{MyGoldenrod}{Moderate} \\
\cite{slade2021multimodal} & Augmented cane & $\checkmark$ & $\checkmark$ & $\checkmark$ & \textcolor{MyCrimson}{Heavy} (1kg) & Heavyweight & $\checkmark$ & Heavyweight & \textcolor{MyGoldenrod}{Moderate} \\
\cite{lu2021assistive} & Guiding robot & $\checkmark$ & $\checkmark$ & USD 17000 & \textcolor{MyCrimson}{Heavy} (25kg) & Comfortable handle feedback; some users noted slewing and speed change discomfort. &  &  & The robot is relatively large at 41x43x25 $\mathrm{cm}^3$. \\
\cite{hakim2021indoor} & Head-mounted camera & \multicolumn{2}{c}{Not a user-based evaluation: only a technical test performed.} & $\checkmark$ & Light &  &  &  &  \\
\cite{zhang2021rgb} & Smart cane & \multicolumn{8}{c}{Not a user-based evaluation: only a technical test performed.} \\
\cite{cheng2021hierarchical} & Auxiliary glasses & \multicolumn{8}{c}{Not a user-based evaluation: only a technical test performed.} \\
\cite{liu2020indoor} & \multicolumn{9}{c}{No prototype implemented: Only a technical test performed.} \\
\cite{jin2020combining} & Smart eyeglasses & Limited instructions &  & $\checkmark$ &  &  &  &  & \textcolor{MyDarkGreen}{High} \\
\cite{bai2019wearable} & Eyeglasses-mounted sensors + smartphone & $\checkmark$ & Participants trained in 10 minutes & $\checkmark$ & Light & Prolonged beeping may cause discomfort. &  & Glasses weight strains the nose. & \textcolor{MyDarkGreen}{High} \\
\cite{zhang2019arcore} & ARCore-supported smartphone + haptic gloves & $\checkmark$ & A 5-minute tutorial & $\checkmark$ &  &  &  &  & \textcolor{MyDarkGreen}{High} \\
\cite{bai2018virtual} & Optical see-through glasses &  &  & $\checkmark$ &  &  &  &  & \textcolor{MyDarkGreen}{High} \\
\cite{zhang2017indoor} & Smart cane &  &  &  & \textcolor{MyCrimson}{Heavy} & Low comfort &  & Heavyweight & Bulky tablet hangs on neck, heavy cane \\
\cite{zhang2020plane} & Computer-vision-enhanced white cane & \multicolumn{8}{c}{Not a user-based evaluation: only a technical test performed.} \\
\cite{albogamy2021sravip} & Smart robot & \multicolumn{8}{c}{No information available.} \\
\cite{crabb2023lightweight} & Smartphone &  &  & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & \textcolor{MyDarkGreen}{High} \\

\hline
\end{tabularx}
\end{table*}


==> texs/tables/t_practical_challenges_partII.tex <==
\begin{table*}[t]
% \footnotesize
 \scriptsize
\centering
\caption{\textbf{Practical challenges and operational efficiency - Part II.}}
\label{tab:practical_challenges_partII}
\setlength{\tabcolsep}{3pt}
\begin{tabularx}{\textwidth}{p{20pt} p{60pt} >{\centering\arraybackslash}p{50pt} >{\centering\arraybackslash}p{50pt} X X X X X X }
\hline
 \multirow{2}{*}{\textbf{Ref.}} & \multirow{2}{*}{\textbf{Assistive tool}} & \multicolumn{2}{c}{\textbf{User-friendliness}} & \textbf{Cost-efficient} & \textbf{Weight} & \textbf{Comfort for extended use} & \textbf{Adjustable fit} & \textbf{Fatigue mitigation} & \textbf{Portability} \\
 \cline{3-4}
 & & \textbf{Clear instructions} & \textbf{Easy to learn} &  &  &  &  &  &  \\
\hline
\cite{son2022wearable} & Head-worn camera & Easily understood commands & 10-minute training & Commercially available hardware & \textcolor{MyCrimson}{Heavy} (5.5lbs $\approx$ 2.49kg) &  &  &  & \textcolor{MyDarkGreen}{High} \\
\cite{hakim2019indoor} & Sensors attached to a white cane & \multicolumn{2}{c}{Not a user-based evaluation.} & $\checkmark$ & \multicolumn{5}{c}{Not a user-based evaluation: only a technical test performed.} \\
\cite{goswami2023efficient} & \multicolumn{9}{c}{No prototype implemented; the proposed approach for real-time global localization was tested with an agent.} \\
\cite{hao2022detect} & Chest-mounted camera & \multicolumn{2}{c}{Not a user-based evaluation} & $\checkmark$ & Light & \multicolumn{3}{c}{Not explicitly mentioned.} & \textcolor{MyDarkGreen}{High} \\
\cite{kuribayashi2023pathfinder} & Suitcase-shaped robot & Improved with intuitive terminology & Positive usability scores & - & \textcolor{MyCrimson}{Heavy} (40lbs $\approx$ 18.14 kg) & Physical demand & - & Heavyweight & Bulky and heavy \\
\cite{agrawal2022novel} & Robotic cane &  &  &  &  &  &  &  &  \\
\cite{rui2021multi} & Smart cane & \multicolumn{7}{c}{The focus of the paper is primarily on the technical aspects of the multi-sensory blind guidance system. } \\
\cite{ou2022indoor} & Smart glasses &  &  &  & Light &  &  &  &  \\
\cite{jin2021wearable} & Hand-worn device & \multicolumn{2}{c}{Not a user-based evaluation: only a technical test performed.} &  & 52.5 grams &  &  &  &  \\
\cite{xu2021multi} & Smart E-glasses &  &  &  &  & Areas for improvement &  &  &  \\
\cite{lu2021personalized} & Google glasses & \multicolumn{8}{c}{Information not provided; Only a technical test conducted with a laptop PC as a navigator.} \\
\cite{kayukawa2020guiding} & A rolling suitcase-shaped device & $\checkmark$ & Short training session (10-20 minutes) &  & \textcolor{MyCrimson}{Heavy} & Weight discomfort &  & Heavy and bulky & Space limitations \\
\cite{chen2020navigation} & \multicolumn{9}{c}{System testing was not feasible as the system was in the experimental stage.} \\
\cite{chen2020can} & Smart glasses & \multicolumn{8}{c}{Not a user-based evaluation: only a technical test performed.} \\
\cite{fusco2020indoor} & Smartphone & $\checkmark$ & $\checkmark$ & $\checkmark$ & Light & $\checkmark$ & $\checkmark$ & $\checkmark$ & High \\
\cite{zhang2019human} & White-cane mounted camera & \multicolumn{8}{c}{Information not provided; Only a technical test performed.} \\
\cite{zhao2019multi} & TurtleBot2 robot (to be replaced by portable device) + wearable sensors &  &  &  & \textcolor{MyCrimson}{Heavy} & Heavy and bulky &  &  & Bulky \\
\cite{weiss2020navigation} & \multicolumn{9}{c}{Paper develops a Reinforcement Learning environment to create a navigation assistant tailored for the BVI community, without user-based evaluation.} \\
\cite{ramesh2018real} & Smartphone &  &  & $\checkmark$ & Light & $\checkmark$ & $\checkmark$ & $\checkmark$ & High \\
\cite{eden2018indoor} & \multicolumn{9}{c}{No prototype implemented; the proposed approach was tested within a research building.} \\
\cite{mulky2018autonomous} & Intelligent autonomous scooter &  &  & High cost & \textcolor{MyCrimson}{Heavy} &  &  &  & Bulky \\
\cite{lalonde2018localizing} & Wearable camera &  &  &  & Light &  &  &  & High \\
\cite{zhang2017plane} & Computer-vision-enhanced white cane & \multicolumn{8}{c}{Not a user-based evaluation: only a technical test performed.} \\
\cite{chen2017ccny} & Smart cane + Google Tango &  &  &  & 225 grams &  &  &  & \textcolor{MyDarkGreen}{High}: light and compact, usable in multi-floor \\
\cite{bai2017cloud} & Helmet-mounted camera + android-based smartphone & \multicolumn{8}{c}{Not a user-based evaluation: only a technical test performed.} \\
\cite{endo2017indoor} & Wearable camera & \multicolumn{8}{c}{Not a user-based evaluation: only a technical test performed.} \\
\cite{yang2022seeway} & iPhone 12 Pro Max & Effective language instructions & Intuitive navigation process &  & Light &  &  & - & High \\
\cite{shahani2023methods} & Wearable camera & \multicolumn{8}{c}{Not a user-based evaluation: only a technical test performed.} \\
\cite{yun2018design} & Person carrier robot (wheelchair) &  &  &  & \textcolor{MyCrimson}{Heavy} &  &  &  & Bulky \\

\hline
\end{tabularx}
\end{table*}


==> texs/tables/t_prototype_information_handheld_partI.tex <==
\begin{sidewaystable*}[p]
    % \begin{table*}
    % \footnotesize
     \scriptsize
    \centering
    \caption{\textbf{System prototype information for handheld devices - Part I.}}
    \label{tab:t_prototype_information_handheld_partI}
    \setlength{\tabcolsep}{3pt}
    \begin{tabularx}{\textwidth}{p{20pt} X p{60pt} p{80pt} p{80pt} p{50pt} p{50pt} X }
    \hline
    \textbf{Ref.} & \textbf{Functionalities} & \textbf{Sensors} & \textbf{Computing resource} & \textbf{HCI} & \textbf{Assistive tool} & \textbf{Battery life} & \textbf{ML-based} \\
    \hline

    \cite{xie2022multi} & Vibrations and sounds for obstacle avoidance, detailed mapping, real-time object recognition, and a smart cane for spatial orientation & RealSense RGB-D camera & Raspberry Pi & \textcolor{blue}{Audio}, \textcolor{violet}{tactile} & Smart cane &  & YOLO: Object detection \\
    \cite{slade2021multimodal} & Obstacle avoidance, waypoint following, indoor/outdoor navigation, key object detection, user guidance through challenges & 2D LiDAR, camera, GPS antenna, IMU & A portable microcontroller & \textcolor{violet}{vibrotactile}, \textcolor{blue}{Audio}, Grounded kinesthetic & Augmented cane & Microcontroller: 4.2 and motor: 5.2 hours & YOLOV3Tiny for object detection, a linear regression model for distance estimation \\
    \cite{zhang2021rgb} & Active steering for user guidance, obstacle avoidance, and wayfinding. & Realsense D435 (RGB-D) Camera, VN100 IMU & UP Board computer & \textcolor{blue}{Audio}, \textcolor{violet}{tactile} & Smart cane & & $\bullet$ \\
    \cite{liu2020indoor} & Accurate object detection, semantic mapping, and indoor localization services. & hand-held RGB-D camera & Odroid XU3 board, remote server (data processing) & \textcolor{blue}{Audio} & No device & & ConvNet for semantic information extraction and location inference; Inception-v3 for object recognition. \\
    \cite{zhang2017indoor} & Wayfinding 3D object detection & SwissRanger SR4000 3D camera & Client: HP Stream 7 tablet, server: Lenovo ThinkPad T430 laptop (Intel i5-3320M 2.6GHz CPU, NVS 5400m with 96 CUDA core) & \textcolor{blue}{Audio} & Smart cane & & $\bullet$ \\
    \cite{zhang2020plane} & Pose estimation, obstacle detection and avoidance, wayfinding & SwissRanger SR4000 camera, IMU (VN-100 of VectorNav Technolofgies) & Up Board computer & \textcolor{blue}{Audio} & Computer-vision-enhanced white cane & & $\bullet$ \\
    \cite{crabb2023lightweight} & Wayfinding and localization. & iPhone 11 Pro sensors & iPhone 11 Pro & Not mentioned & iPhone 11 Pro & & YOLOv2 for object detection to facilitate effective localization \\
    \cite{hakim2019indoor} & Safely navigate to destinations in static unfamiliar areas and identify surrounding objects. & Neato XV-11 LiDAR, ultrasonic sensor, Raspberry pi camera (CameraPi) & Raspberry Pi3 B+ & \textcolor{blue}{Audio} & Sensors attached to a white cane & Long battery life expected & Tiny YOLOv2 for predicting object class. \\
    \cite{kuribayashi2023pathfinder} & Intersection detection and sign recognition & 360\degree~LiDAR, iPhone 12 Pro camera & Nvidia RTX 3080 graphic board & \textcolor{blue}{Audio}, Handle interface & Suitcase-shaped robot & \textcolor{MyCrimson}{Low}: 2.6 hours & EasyOCR and YOLOv5 for sign recognition \\
    \cite{agrawal2022novel} & Finding socially preferred chairs & RGB-D from the RealSense D455 and IMU from the T265 cameras & Dell G15 laptop with an RTX 3060 GPU &  \textcolor{blue}{Audio}, \textcolor{teal}{haptic} & Robotic cane & - & Detectron2 for object detection and Mask-RCNN for obtaining masks for classiﬁcation. \\
    \cite{rui2021multi} & Multi-sensory guidance, obstacle avoidance, real-time target detection & RBG-D camera & Uzel US-M5422 edge server, Raspberry Pi 4B & \textcolor{blue}{Audio}, \textcolor{violet}{tactile} & Smart cane & & YOLO for target detection \\
    \cite{kayukawa2020guiding} & Collision risk prediction, directional guidance, mode switching, obstacle avoidance, real-time feedback. & Two RealSense D435 RGB-D cameras, IMU, LiDAR & Laptop (Intel Core i7-8750H CPU @ 2.20GHz, NVIDIA GeForce GTX 1080 Mobile GPU) & \textcolor{blue}{Audio}, \textcolor{violet}{tactile} & A rolling suitcase-shaped device & & YOLOv3 for detecting surrounding pedestrians. \\
    \cite{fusco2020indoor} & Real-time localization and turn-by-turn directions. & iPhone 8's IMU and rear-facing camera & iPhone 8 & \textcolor{blue}{Audio} & Smartphone & \textcolor{MyCrimson}{Low}: 13\% usage in 16 minutes. & Not explicitly mentioned \\
    \cite{zhang2019human} & Wayfinding, human intent detection, and human-robot interaction & RealSense D435 Camera, IMU (VN100 of VectorNav Technologies, LLC) & UP Board computer & \textcolor{blue}{Audio}, motorized rolling tip & White-cane mounted camera & & $\bullet$ \\

    \hline
    \end{tabularx}
    % \end{table*}
\end{sidewaystable*}

==> texs/tables/t_prototype_information_handheld_partII.tex <==
\begin{sidewaystable*}[p]
    % \begin{table*}
    % \footnotesize
     \scriptsize
    \centering
    \caption{\textbf{System prototype information for handheld devices - Part II.}}
    \label{tab:t_prototype_information_handheld_partII}
    \setlength{\tabcolsep}{3pt}
    \begin{tabularx}{\textwidth}{p{20pt} X p{60pt} p{80pt} p{80pt} p{50pt} p{50pt} X }
    \hline
    \textbf{Ref.} & \textbf{Functionalities} & \textbf{Sensors} & \textbf{Computing resource} & \textbf{HCI} & \textbf{Assistive tool} & \textbf{Battery life} & \textbf{ML-based} \\

    \cite{ramesh2018real} & Real-time localization, navigation, object detection, and distance-depth estimation, using a single monocular camera. & Monocular camera & Intel i7 processor & \textcolor{blue}{Audio}  & Smartphone & & ACF detector for object detection to identify trained objects of interest for localization. \\
    \cite{zhang2017plane} & Pose estimation, wayfinding assistance & Time-of-flight camera (SwissRanger SR4000), IMU (VN 100 of VectorNav Technologies, LLC) & UP Board computer & Not mentioned & Computer-vision-enhanced white cane & & $\bullet$ \\
    \cite{chen2017ccny} & Indoor mapping, path planning, control panel interface, and object avoidance. & Wide-angle lens camera, gyroscope, accelerometers, and infrared sensor on Google Tango, IMU on the cane. & Google Tango, microcontroller & \textcolor{blue}{Audio}, \textcolor{teal}{haptic} & Smart cane + Google Tango & Lasts approximately 17 hours & $\bullet$ \\
    \cite{yang2022seeway} & Global path finding, local path re-planning, and obstacle avoidance. & Camera, IMU, inbuilt 3D LiDAR from iPhone 12 Pro Max & Smartphone, AWS Lambda on cloud & \textcolor{blue}{Audio} & iPhone 12 Pro Max & & SFSpeechRecognizer from iOS for speech-to-text, ResNet for extracting feature representation of each viewpoint for scene-graph map construction, EnvDrop for path exploration, and reinforcement learning for training the Vision-Language Navigation agent to navigate indoor environments based on language instructions. \\
    
    \hline
    \end{tabularx}
    % \end{table*}
\end{sidewaystable*}

==> texs/tables/t_prototype_information_misc.tex <==
\begin{sidewaystable*}[p]
    % \begin{table*}
    % \footnotesize
     \scriptsize
    \centering
    \caption{\textbf{Prototype information for Robot systems, ride-on systems, and setups without specific devices or where device information is not mentioned.}}
    \label{tab:t_prototype_information_misc}
    \setlength{\tabcolsep}{3pt}
    \begin{tabularx}{\textwidth}{p{20pt} X p{60pt} p{80pt} p{80pt} p{50pt} p{50pt} X }
    \hline
    \textbf{Ref.} & \textbf{Functionalities} & \textbf{Sensors} & \textbf{Computing resource} & \textbf{HCI} & \textbf{Assistive tool} & \textbf{Battery life} & \textbf{ML-based} \\

    % 
    % Robot system
    % 
    \hline
    \multicolumn{8}{c}{\textbf{Robot systems}}\\
    \hline
    \cite{zhang2023research} & Considerate navigation, spatial risk mapping, adaptive motion control & A 2D range sensor, 2 RGB-D RealSense D435 cameras & Two notebook PCs & \textcolor{blue}{Audio} & Wheeled guide mobile robot &  & Pedestrian detection (OpenPose), OpenCV ObjDetect Module Face Recognition, Yolact obstacle recognition, Speech recognition \\
    \cite{zhou2022multi} & Localization & LiDAR, cameras & Nvidia Titan X GPU & \textcolor{red}{No device} & \textcolor{red}{No device} & & GAN-based localization \\
    \cite{lu2021assistive} & UWB beacons for audio-based environmental information, dynamic obstacle avoidance, wall following, adjustable speed, and emergency stop. & Velodyne LiDAR VLP16, RealSense D345 depth camera & an Intel NUC computer, Nvidia Jetson TX2, Raspberry Pi3 & \textcolor{blue}{Audio}, \textcolor{teal}{haptic} & Guiding robot & & Reinforcement learning \\
    \cite{albogamy2021sravip} & Robot navigation, obstacle avoidance, path planning, and user interaction & Encoder, IMU, laser distance sensor, camera & Raspberry Pi 3 Model B and B+ & \textcolor{blue}{Audio} & Smart robot (Turtlebot3 robot)  & & $\bullet$ \\

    % 
    % ride-on
    % 
    \hline
    \multicolumn{8}{c}{\textbf{Ride-on systems}}\\
    \hline
    \cite{mulky2018autonomous} & Autonomous navigation, real-time mapping and localization, obstacle avoidance, accurate steering. & IMU, MPU-9250, stereo camera, laser, LiDAR & Nvidia Jetson TX2, Raspberry Pi, and Arduino. & Steering control & Intelligent autonomous scooter & & $\bullet$ \\
    \cite{yun2018design} & Navigation, path following, obstacle avoidance. & Hokuyo's URG-04LX-UG01 Laser Range Finder (LRF) sensor, Microsoft LifeCam HD-5000 USB camera, MTi-30 Attitude Heading Reference System (AHRS) IMU sensor from Xsens & PC & Autonomous navigation & Person carrier robot (wheelchair) & & $\bullet$ \\
    
    % 
    % not metioned or no prototype implemented
    % 
    \hline
    \multicolumn{8}{c}{\textbf{Unspecified setups}}\\
    \hline
    \cite{ahmetovic2023sonification} & Navigation & Camera & Smartphone & \textcolor{blue}{Audio} & Smartphone &  & \textcolor{red}{fill this cell} \\
    \cite{qiu2022egocentric} & \multicolumn{6}{l}{No prototype implemented; the proposed approach for trajectory forecasting was tested with a robot.} & AlphaPose: to detect and track the nearby people appearing in each frame; PSPNet: to segment scene semantics; Monodepth2: to estimate depth from the monocular RGB frames; Transformer-based encoder-decoder neural network model: containing a novel cascaded cross-attention mechanism to fuse encodings of different modalities for trajectory forecasting. \\
    \cite{goswami2023efficient} & Real-time global localization & ZED2 RGB-D, IMU & Nvidia Jetson AGX Xavier microprocessor & No device & No device & & MobileNetV2 with PPM for constructing semantic point cloud \\
    \cite{chen2020navigation} & Route planning and obstacle avoidance. & RGB-D camera, IMU, LiDAR & Not mentioned & \textcolor{blue}{Audio} & No device & & Not mentioned \\
    \cite{weiss2020navigation} & \multicolumn{7}{l}{Paper develops a Reinforcement Learning environment to create a navigation assistant tailored for the BVI community, without prototype implementation.}  \\
    \cite{eden2018indoor} & Enhanced indoor localization and navigation using environmental texts. & Smartphone and ZED cameras & Nvidia Jetson TX2 & No device & No device & No device & CNN for text detection and recognition \\
        
    \hline
    \end{tabularx}
    % \end{table*}
\end{sidewaystable*}

==> texs/tables/t_prototype_information_wearable_partI.tex <==
\begin{sidewaystable*}[p]
    % \begin{table*}
    % \footnotesize
     \scriptsize
    \centering
    \caption{\textbf{System prototype information for wearable devices - Part I.}}
    \label{tab:t_prototype_information_wearable_partI}
    % \setlength{\tabcolsep}{3pt}
    \begin{tabularx}{\textwidth}{p{20pt} X p{60pt} p{80pt} p{80pt} p{50pt} p{50pt} X }
    % \begin{tabularx}{\textwidth}{p{20pt} p{170pt} p{60pt} p{80pt} p{80pt} p{50pt} p{50pt} p{170pt} }
    % \begin{tabularx}{\textwidth}{|p{20pt}|p{115pt}|p{60pt}|p{80pt}|p{80pt}|p{50pt}|p{50pt}|p{115pt}|}
    \hline
    \textbf{Ref.} & \textbf{Functionalities} & \textbf{Sensors} & \textbf{Computing resource} & \textbf{HCI} & \textbf{Assistive tool} & \textbf{Battery life} & \textbf{ML-based} \\
    \hline

    \cite{li2022sensing} & Navigation: positioning and wayfinding. Multi-target recognition: object localization, face recognition, and scene text recognition. & RGB-D camera, Ultrasonic sensor & Embedded computer, remote server & \textcolor{blue}{Audio}, \textcolor{teal}{haptic} & Electronic glasses and leg-mounted haptic modules & Over 12 hours under typical usage & Multi-target recognition \\
    \cite{song2023mixture} & Real-time perception, remote assistance (leveraging WebRTC protocol), live broadcasts, chatrooms, real-time tagging & A depth, an RGB, and four gray scale cameras, an IMU & Microsoft Hololens2 device, GPU & \textcolor{blue}{Audio} & Microsoft Hololens2 &  &  \\
    \cite{yang2022unav} & Visual-based localization, location estimation, direction estimation, and navigation support & Phone’s camera & Cloud server and Nvidia Jetson AGX Xavier & \textcolor{blue}{Audio} & Android application &  & NetVLAD for global descriptors and SuperPoint for local descriptors to aid in the localization process \\
    \cite{hou2022knowledge} & Active navigation with sub-goal inference, context-aware Object Relation Prior Knowledge & RealSense D435i RGB-D camera & Nvidia  Jetson AGX Xavier & \textcolor{blue}{Audio} & Helmet; white cane for obstacle avoidance &  & An unbiased Scene Graph Generation (SGG) model to create scene graphs, then aggregates them into an Object Relation Knowledge Graph \\
    \cite{plikynas2022indoor} & Scene description, face recognition, optical character recognition, obstacle recognition, social networking, remote assistance & IMU, stereo, IR (depth) camera & Raspberry Pi4, Cloud server & \textcolor{blue}{Audio}, \textcolor{violet}{tactile} & Smartphone &  & Faster RCNN: object detection, LSTM RNN: scene description, imitation-learning deep neural networks: navigation, Google Tensorflow im2txt: scene captioning, Neurotechnology’s Verilook 12.2: face recognition \\
    \cite{chen2021wearable} & Real-time navigation, real-time semantic understanding, voice interaction, precise localization, real-time map generation & RGB-D camera & High-performance portable processor, cloud server & \textcolor{blue}{Audio} & A forehead mounted camera and an earphone to obtain the output information & & ENet for pixel-level semantic segmentation \\
    \cite{hakim2021indoor} & Mapping, path planning, obstacle avoidance, transparent object detection, and path following. & RGB-D camdera (Asus Xtion Pro live), Ultrasonic sensor & Raspberry Pi3 B+ & \textcolor{blue}{Audio} & Head-mounted camera & & $\bullet$ \\
    \cite{cheng2021hierarchical} & Obstacle avoidance, scene perception, and hierarchical localization services. & RealSense RGB-D-IR camera, IMU, a customized GNSS receiver & A portable computer, Nvidia Jetson TX2 & Not provided & Auxiliary glasses &  & NetVLAD and Dense Desc for advanced descriptor extraction. \\
    \cite{jin2020combining} & Object detection and people detection for obstacle avoidance. & Two monocular cameras & Not mentioned & \textcolor{blue}{Audio} & Smart eyeglasses & & YOLOv2 for person detection. \\
    \cite{bai2019wearable} & Obstacle avoidance, surrounding perception. & RGB-D camera, IMU, GPS & A smartphone with Qualcomm Snapdragon 820 CPU 2.0 GHz & \textcolor{blue}{Audio} & Eyeglasses-mounted sensors + smartphone & & PeleeNet + SDD for object recognition \\
    \cite{zhang2019arcore} & Adaptive artificial potential field path planning and semantic understanding. & Smartphone's camera, Gravity sensor, Ambient light sensor, Proximity sensor, Gyroscope Compass & A HUAWEI P20 smartphone with Kirin 970 CPU & \textcolor{blue}{Audio}, \textcolor{teal}{haptic} & ARCore-supported smartphone + haptic gloves & & Not mentioned \\
    \cite{bai2018virtual} & Locating, way-finding, route following, and obstacle detection. & Fisheye and depth camera, ultrasonic rangefinder & An embedded CPU board & \textcolor{blue}{Audio}, visual hints & Optical see-through glasses & & $\bullet$ \\
    \cite{son2022wearable} & Scene understanding, localization, object detection, path planning, path following, timely completion & Realseanse D435i RGB-D camera, compass sensor (BNO055 Bosch) & Nvidia Jetson Xavier AGX, NVidia & \textcolor{blue}{Audio} & Head-worn camera & & Bisenet \& HarDNet for crosswalk, the end of the crosswalk (a red texture plate), and the crosswalk signal detection \\
    
    \hline
    \end{tabularx}
    % \end{table*}
\end{sidewaystable*}

==> texs/tables/t_prototype_information_wearable_partII.tex <==
\begin{sidewaystable*}[p]
    % \begin{table*}
    % \footnotesize
     \scriptsize
    \centering
    \caption{\textbf{System prototype information for wearable devices - Part II.}}
    \label{tab:t_prototype_information_wearable_partII}
    \setlength{\tabcolsep}{3pt}
    % \begin{tabularx}{\textwidth}{p{20pt} X p{60pt} p{80pt} p{80pt} p{50pt} p{50pt} X }
    \begin{tabularx}{\textwidth}{p{20pt} X p{60pt} p{80pt} p{80pt} p{50pt} p{50pt} X }
    \hline
    \textbf{Ref.} & \textbf{Functionalities} & \textbf{Sensors} & \textbf{Computing resource} & \textbf{HCI} & \textbf{Assistive tool} & \textbf{Battery life} & \textbf{ML-based} \\
    \hline

    \cite{hao2022detect} & Detecting and locating objects of interest; guiding users efficiently to target objects. & Monocular camera & Nvidia Jetson Xavier NX Developer kit & \textcolor{blue}{Audio}, Virtual Touch \cite{liu2021virtual} & Chest-mounted camera & & Pretrained YOLOv5 for object detection \\
    \cite{ou2022indoor} & Localization and mapping in dynamic environments, obstacle avoidance, dynamic object tracking. & RGB-D camera & Laptop & \textcolor{blue}{Audio} & Smart glasses & & PanopticFCN for obtaining the prior dynamic object information, OpenPose for obtaining a more accurate speed estimation of dynamic moving people \\
    \cite{jin2021wearable} & Locating a target object, wayfinding, motion guidance, and grasping the object. & Occipital-Structure Core sensor with a built-in Bosch BMI055 IMU, a color camera, and a global shutter stereo IR camera & Google Pixel 3 smartphone equipped with a Snapdragon 845 processor and 4 GB RAM. & \textcolor{blue}{Audio}, \textcolor{teal}{haptic} & Hand-worn device & & TensorFlow Lite Object Detection API (MobileNet SSD model) for detecting the target object \\
    \cite{xu2021multi} & Indoor navigation, real-time path planning, object of interest detection & RealSense D435i camera & Embeded Jetson nano 4GB, remote server based on Intel i7-8700 CPU, nvidia GTX1080 GPU, 64 GB DDR4 RAM & \textcolor{blue}{Audio}, \textcolor{teal}{haptic} & Smart E-glasses & Over 12 hours per charge & MobilenetV3-Yolov4-Lite, based on YOLOv4 and MobileNetV3 for object detection \\
    \cite{lu2021personalized} & Detecting and describing objects in environments, personalizing navigation through interactive dialogues and re-training, and locating users. & Google glasses camera & GPU server & Not mentioned & Google glasses & & YOLOv4 and SSD for detecting and describe objects, a classical attention-based encoder-decoder model with LSTM and ResNet \cite{xu2015neural} for image captioning. \\
    \cite{chen2020can} & Scene perception, obstacle avoidance, and localization & RealSense R200 camera & Nvidia Jetson AGX Xavier processor & \textcolor{blue}{Audio} & Smart glasses & & RFNet for generating semantic labels \\
    \cite{zhao2019multi} & Semantic mapping and path planning, obstacle avoidance, environment perception & RPLIDAR A2, Microsoft Kinect VI, ZED stereo camera  & Laptop & \textcolor{blue}{Audio} & TurtleBot2 robot (to be replaced by portable device) + wearable sensors & & YOLOv3 for landmark detection, Places365 for place recognition \\
    \cite{lalonde2018localizing} & Tracking blind pedestrians' paths & Hero3+ GoPro & Not mentioned & Not mentioned & Wearable camera & & $\bullet$ \\
    \cite{bai2017cloud} & Obstacle avoidance, OCR, path planning, and human assistance via web application. & Stereo camera & Cloud server & \textcolor{blue}{Audio} & Helmet-mounted camera + android-based smartphone & & Recurrent Convolutional Neural for object detection and recognition, \cite{farabet2012learning, noh2015learning} for scene parsing, \cite{neumann2015real, akbani2015character} for Optical Character Recognition, \cite{shao2010paper} for currency recognition, and \cite{weber2016deeptlr} for traffic light recognition \\
    \cite{endo2017indoor} & Route guidance to a destination, obstacle avoidance & Monocular camera & A single CPU & Not mentioned & Wearable camera & & $\bullet$ \\
    \cite{shahani2023methods} & Wayfinding and identifying short-term impediments with GeoNotify smartphone software. & Kinect camera & Not mentioned & \textcolor{blue}{Audio}, \textcolor{teal}{haptic} & Wearable camera &  & YOLOv4 Tiny for object detection \\
    
    \hline
    \end{tabularx}
    % \end{table*}
\end{sidewaystable*}

==> texs/tables/t_search_results.tex <==
\begin{table}[h]
  \centering
  \caption{Utilization of search strings by digital libraries}
  \label{tab:search_results}
  \begin{tabular}{ l c c }
    \hline
    \textbf{Digital source} & \textbf{Search string} & \textbf{Number of results} \\
    \hline
    ACM Digital Library & SS1 & 284 \\
    Google Scholar & SS4 & 602 \\
    IEEE Xplore & SS2 & 50  \\
    MDPI & SS2 & 191 \\
    PubMed & SS1 & 8 \\
    Science Direct & SS2 & 518 \\
    Scopus & SS2 & 1510 \\
    Springer Link & SS2 & 2585  \\
    Taley \& Francis & SS2 & 486 \\
    Wiley Online Library & SS2 & 575 \\
    \hline
  \end{tabular}
\end{table}


==> texs/tables/t_search_string.tex <==
\begin{table*}[h]
  \centering
  \caption{\textbf{Search strings applied to digital libraries, featuring keywords and operators to identify primary studies.}}
  \label{tab:search_strings}
  \setlength{\tabcolsep}{3pt} % Adjusts the space between columns
  \renewcommand{\arraystretch}{1.5} % Optional: increases the row height
  \begin{tabularx}{\textwidth}{| >{\centering\arraybackslash}X | >{\centering\arraybackslash}X | >{\centering\arraybackslash}X | >{\centering\arraybackslash}X |}
    \hline
    \textbf{SS1} & \textbf{SS2} & \textbf{SS3} & \textbf{SS4}\\
    \hline
    ("Visually impaired" OR blind OR "visual impairment*" OR "visually disabled" OR "Sight impaired") 
    AND (navigation* OR mobility) AND (SLAM OR "Simultaneous Localization and Mapping" OR "Real-time mapping and positioning" OR "Simultaneous mapping and position tracking" OR "mapping and localization") AND (technology OR aid OR support OR assist*)
    & 
    ("Visually impaired" OR blind) AND (navigation OR mobility) AND (SLAM OR "Simultaneous Localization and Mapping")
    & 
    ("Visually impaired" OR blind OR "visual impairment*" OR "visually disabled" OR "Sight Impaired") AND (navigation* OR \textbf{"Orientation and mobility"}) AND (SLAM OR "Simultaneous Localization and Mapping" OR "Real-time mapping and positioning" OR "Simultaneous mapping and position tracking" OR "mapping and localization") AND (technology OR aid OR support OR assist*)
    &
    ("conference paper" OR "journal") AND ("Visually impaired") AND  (navigation) AND (SLAM) AND (-review) AND ( -survey)
    \\
    \hline
  \end{tabularx}
\end{table*}


==> texs/tables/t_sensor_type_classification.tex <==
\begin{table}[h]
    \footnotesize
    \centering
    \caption{Classification of sensor type}
    \label{tab:t_sensor_type_classification}
    \setlength{\tabcolsep}{3pt}
    \begin{tabular}{p{90pt} p{140pt}}   
    \hline
    \textbf{Sensor Type} & \textbf{References} \\
    \hline
    Camera only & \cite{ahmetovic2023sonification, yang2022unav, qiu2022egocentric, jin2020combining, zhang2019arcore, hao2022detect, lu2021personalized, weiss2020navigation, ramesh2018real, lalonde2018localizing, endo2017indoor} \\
    Camera, IMU & \cite{fusco2020indoor} \\
    RGB-D camera & \cite{li2022sensing, hou2022knowledge, xie2022multi, chen2021wearable, hakim2021indoor, cheng2021hierarchical, liu2020indoor, rui2021multi, ou2022indoor, chen2020can} \\
    RGB-D, LiDAR &\cite{zhao2019multi} \\
    RGB-D, IMU & \cite{zhang2021rgb, bai2019wearable, crabb2023lightweight, goswami2023efficient, agrawal2022novel, jin2021wearable, xu2021multi, chen2020navigation, zhang2019human} \\
    LiDAR & \cite{zhou2022multi, slade2021multimodal, lu2021assistive, yun2018design} \\
    LiDAR, IMU & \cite{kuribayashi2023pathfinder, kayukawa2020guiding} \\
    Stereo camera, other sensors & \cite{plikynas2022indoor, mulky2018autonomous, bai2017cloud} \\
    3D time-of-flight & \cite{zhang2017indoor} \\ 
    3D time-of-flight, IMU & \cite{zhang2020plane, zhang2017plane} \\ 
    Fisheye, depth camera & \cite{bai2018virtual} \\
    Others & \cite{song2023mixture, zhang2023research, albogamy2021sravip, son2022wearable, hakim2019indoor, eden2018indoor, chen2017ccny, yang2022seeway, shahani2023methods} \\
    \hline
    \end{tabular}
\end{table}
% \begin{table*}[h]
%     \scriptsize
%     \centering
%     \caption{Classification of sensor type}
%     \label{tab:sensor_type_classification}
%     \setlength{\tabcolsep}{3pt}
%     \begin{tabularx}{\textwidth}{ p{80pt} X }
%     \hline
%     \textbf{Sensor Type} & \textbf{References} \\
%     \hline
%     Camera only & \cite{ahmetovic2023sonification, yang2022unav, qiu2022egocentric, jin2020combining, zhang2019arcore, hao2022detect, lu2021personalized, weiss2020navigation, ramesh2018real, lalonde2018localizing, endo2017indoor} \\
%     Camera, IMU & \cite{fusco2020indoor} \\
%     RGB-D Camera & \cite{li2022sensing, hou2022knowledge, xie2022multi, chen2021wearable, hakim2021indoor, cheng2021hierarchical, liu2020indoor, rui2021multi, ou2022indoor, chen2020can} \\
%     RGB-D, LiDAR &\cite{zhao2019multi} \\
%     RGB-D, IMU & \cite{zhang2021rgb, bai2019wearable, crabb2023lightweight, goswami2023efficient, agrawal2022novel, jin2021wearable, xu2021multi, chen2020navigation, zhang2019human} \\
%     LiDAR & \cite{zhou2022multi, slade2021multimodal, lu2021assistive, yun2018design} \\
%     LiDAR, IMU & \cite{kuribayashi2023pathfinder, kayukawa2020guiding} \\
%     Stereo camera, other sensors & \cite{plikynas2022indoor, mulky2018autonomous, bai2017cloud} \\
%     3D time-of-flihgt & \cite{zhang2017indoor} \\ 
%     3D time-of-flihgt, IMU & \cite{zhang2020plane, zhang2017plane} \\ 
%     Fisheye, depth camera & \cite{bai2018virtual} \\
%     Others & \cite{song2023mixture, zhang2023research, albogamy2021sravip, son2022wearable, hakim2019indoor, eden2018indoor, chen2017ccny, yang2022seeway, shahani2023methods} \\
%     \hline
%     \end{tabularx}
% \end{table*}

==> texs/tables/t_user_evaluation_technical_test.tex <==
\begin{table*}[t]
    \centering
    \caption{User satisfaction evaluation. This table includes studies that primarily conducted technical tests without direct user-based evaluations.}
    \label{tab:t_user_evaluation_technical_test}
    \setlength{\tabcolsep}{3pt}
    \begin{tabularx}{\textwidth}{ p{20pt} >{\centering\arraybackslash}p{25pt} >{\centering\arraybackslash}p{35pt} >{\centering\arraybackslash}p{35pt} >{\centering\arraybackslash}p{30pt} >{\centering\arraybackslash}p{20pt} X X }
    \hline
    \multirow{2}{*}{\textbf{Ref.}} & \multicolumn{2}{c}{\textbf{\# Participants}} & \multicolumn{3}{c}{\textbf{Method of evaluation}} & \multirow{2}{*}{\textbf{Experimental site}} & \multirow{2}{*}{\textbf{User satisfaction}} \\
    \cline{2-3}
    \cline{4-6}
     & \textbf{BVI} & \textbf{Blindfolded} & \textbf{User study} & \textbf{Interview} & \textbf{Survey} & & \\
    \hline
    \cite{zhou2022multi} & \multicolumn{7}{l}{The technical test was conducted in the corridor environment of a typical ofﬁce building. Real-world user satisfaction was not directly assessed.}\\
    \cite{plikynas2022indoor} &  78 & 0 & $\bullet$ & $\bullet$ & $\checkmark$ & Surveyed BVI online using LymeSurvey to understand social networking needs & Not mentioned; the focus is on system development \\
    \cite{xie2022multi} & 0 & 1 & $\checkmark$ & $\bullet$ & $\bullet$ & A laundry room, H-shaped hallway, classroom, and T-shaped hallway & Not mentioned; the focus is on system development \\
    \cite{qiu2022egocentric} & \multicolumn{7}{l}{Not a user-based evaluation; the focus is on a technical test.} \\
    \cite{chen2021wearable} & \multicolumn{7}{l}{Not explicitly mentioned; the focus is on a technical test.} \\
    \cite{hakim2021indoor} & \multicolumn{5}{l}{Not explicitly mentioned} & Laboratory & Not mentioned \\
    \cite{zhang2021rgb} & \multicolumn{5}{l}{The focus is on a technical test} & The Engineering East Hall of Virginia Commonwealth University & Technical focus only \\
    \cite{cheng2021hierarchical} & \multicolumn{7}{l}{Focuses on technical performance; real-world user satisfaction not directly assessed.} \\
    \cite{liu2020indoor} & \multicolumn{7}{l}{The technical test was conducted in accommodation and office buildings. Real-world user satisfaction was not directly assessed.} \\
    \cite{jin2020combining} & \multicolumn{7}{l}{The technical test was conducted in a university lobby. Real-world user satisfaction was not directly assessed.} \\
    \cite{bai2018virtual} & Unspecified & 0 & $\checkmark$ & $\bullet$ & $\bullet$ & Not mentioned & Not mentioned \\
    \cite{zhang2020plane} & \multicolumn{7}{l}{The technical test was conducted on seven datasets collected internally. Real-world user satisfaction was not directly assessed.} \\
    \cite{albogamy2021sravip} & \multicolumn{7}{l}{The test was conducted in the College of Computer and Information Sciences at King Saud University, but user satisfaction was not directly assessed.} \\
    \cite{crabb2023lightweight} & 1 & 5 & \multicolumn{5}{l}{Data was collected by participants to simulate indoor navigation, followed by offline analysis.} \\
    \cite{hakim2019indoor} & \multicolumn{7}{l}{The technical test was conducted in various indoor environments. Real-world user satisfaction was not directly assessed.} \\
    \cite{goswami2023efficient} & \multicolumn{7}{l}{The technical test was conducted in a corridor environment. Real-world user satisfaction was not directly assessed.} \\
    \cite{hao2022detect} & \multicolumn{7}{l}{The technical test was conducted in an office room and on the KITTI dataset. Real-world user satisfaction was not directly assessed.} \\
    \cite{rui2021multi} & \multicolumn{7}{l}{The technical test was conducted on the KITTI-02 dataset. Real-world user satisfaction was not directly assessed.} \\
    \cite{ou2022indoor} & \multicolumn{7}{l}{The technical test included TUM RGB-D, Bonn RGB-D datasets, and real-life sequences, but didn't directly assess user satisfaction.} \\
    \cite{xu2021multi} & \multicolumn{2}{l}{3; Visual ability unspecified} & $\checkmark$ & $\bullet$ & $\bullet$ & Not explicitly mentioned & User satisfaction not directly assessed; technical tests show high success rates and accuracy. \\
    \cite{lu2021personalized} & \multicolumn{2}{l}{1; Visual ability unspecified} & $\checkmark$ & $\bullet$ & $\bullet$ & In a laboratory & User satisfaction not assessed \\
    \cite{chen2020navigation} & \multicolumn{7}{l}{Initiating target user testing was not feasible as the system was in the experimental stage.} \\
    \cite{fusco2020indoor} & 5 & 0 & $\checkmark$ & $\bullet$ & $\bullet$ & Smith-Kettlewell building & Not mentioned \\
    \cite{zhang2019human} & \multicolumn{7}{l}{The technical test was conducted in the East Engineering Building at VCU. Real-world user satisfaction was not directly assessed.} \\
    \cite{zhao2019multi} & 0 & 1 & $\checkmark$ & $\bullet$ &$\bullet$ & In a laboratory & The technical test was conducted. Real-world user satisfaction was not directly assessed. \\
    \cite{weiss2020navigation} & \multicolumn{7}{l}{Paper develops a Reinforcement Learning environment to create a navigation assistant tailored for the BVI, without user-based evaluation.}\\
    \cite{ramesh2018real} & \multicolumn{7}{l}{Technical tests conducted on the Karlsruhe dataset, indoor recorded dataset, and in a house; user satisfaction not assessed.} \\
    \cite{eden2018indoor} & \multicolumn{7}{l}{Technical tests conducted in a research building; user satisfaction not assessed.} \\
    \cite{mulky2018autonomous} & \multicolumn{7}{l}{Not explicitly mentioned; the focus is on a technical test.} \\
    \cite{lalonde2018localizing} & \multicolumn{2}{c}{1; Visual ability unspecified}& \multicolumn{5}{l}{Not explicitly mentioned; the focus is on a technical test.} \\
    \cite{zhang2017plane} & \multicolumn{7}{l}{The technical test was conducted on seven datasets collected in two buildings. Real-world user satisfaction was not directly assessed.} \\
    \cite{chen2017ccny} & 0 & Unspecified & $\checkmark$ & $\bullet$ & $\bullet$ & In various indoor environments (university campus, hotel, office building) & Not assessed \\
    \cite{bai2017cloud} & \multicolumn{7}{l}{The technical test was conducted in an office and pedestrian street. Real-world user satisfaction was not directly assessed.} \\
    \cite{endo2017indoor} & \multicolumn{7}{l}{The technical test was conducted in a laboratory. Real-world user satisfaction was not directly assessed.} \\
    \cite{shahani2023methods} & \multicolumn{7}{l}{ Real-world user satisfaction was not directly assessed.} \\
    \cite{yun2018design} & \multicolumn{7}{l}{Technical tests conducted in a corridor; user satisfaction not assessed.} \\
    \hline
    \end{tabularx}
\end{table*}


==> texs/tables/t_user_evaluation_user_based_partI.tex <==
\begin{table*}[t]
    \centering
    \caption{User satisfaction evaluation. This table includes studies that conducted user-based evaluations with actual participants to assess the effectiveness and satisfaction of the proposed systems - Part I.}
    \label{tab:t_user_evaluation_user_based_partI}
    \setlength{\tabcolsep}{3pt}
    \begin{tabularx}{\textwidth}{ p{20pt} >{\centering\arraybackslash}p{25pt} >{\centering\arraybackslash}p{35pt} >{\centering\arraybackslash}p{35pt} >{\centering\arraybackslash}p{30pt} >{\centering\arraybackslash}p{20pt} X X }
    \hline
    \multirow{2}{*}{\textbf{Ref.}} & \multicolumn{2}{c}{\textbf{\# Participants}} & \multicolumn{3}{c}{\textbf{Method of evaluation}} & \multirow{2}{*}{\textbf{Experimental site}} & \multirow{2}{*}{\textbf{User satisfaction}} \\
    \cline{2-3}
    \cline{4-6}
     & \textbf{BVI} & \textbf{Blindfolded} & \textbf{User study} & \textbf{Interview} & \textbf{Survey} & & \\
    \hline
    
    \cite{ahmetovic2023sonification} & 9 & 0 & $\checkmark$ & $\bullet$ & $\checkmark$ & A university campus & Participants' feedback varied on pleasantness, annoyance, precision, quickness, and overall appreciation of sonification. \\
    \cite{li2022sensing} & 2 & 3 & $\checkmark$ & $\bullet$ & $\bullet$ & Wearable Robotics and Autonomous Unmanned Systems Laboratory at the University of Science and Technology of China & No overall satisfaction score; details on task success rates, completion times, and verbal/haptic feedback.\\
    \cite{song2023mixture} & 5 & 3 & $\checkmark$ & $\bullet$ & $\bullet$ & Not mentioned & Scores 6-9 out of 10 \\
    \cite{zhang2023research} & 0 & 10 & $\checkmark$ & $\bullet$ & $\checkmark$ & Not mentioned & Improved acceptance and trust levels noted \\
    \cite{yang2022unav} & 2 & 4 & $\checkmark$ & $\bullet$ & $\bullet$ & New York University Langone Ambulatory Care Center (A Complex hospital environmnet) & Not mentioned \\
    \cite{hou2022knowledge} & 0 & 8 & $\checkmark$ & $\checkmark$ & $\bullet$ & A room & Moderate to high satisfaction: Users found the system acceptable and useful for indoor navigation \\
    \cite{slade2021multimodal} & 12 & 12 & $\checkmark$ & $\bullet$ & $\checkmark$ & Hallways constructed with cardboard, outdoor & Novice and expert users noted usability challenges due to weight, but confidence and workload improved \\
    \cite{lu2021assistive} & 8 & 0 & $\checkmark$ & $\checkmark$ & $\checkmark$ & A hallway in the Boai Campus BIO–ICT Building on the campus of National Yang Ming Chiao Tung University, Taiwan & Participants found the proposed route easy to navigate, with low perceived difficulty and medium confidence. Most intend to use it again. \\
    \cite{bai2019wearable} & 20 & 0 & $\checkmark$ & $\bullet$ & $\checkmark$ & Office area and simulated outdoor scenario & Positive feedback on usability and navigation; desire for detailed tutorials; satisfaction with daily use, challenges with multi-floor navigation. \\
    \cite{zhang2019arcore} & 4 & 0 & $\checkmark$ & $\bullet$ & $\checkmark$ & In a corridor & All subjects found haptic instructions intuitive, enhancing safety and reducing hesitation compared to audio, though some suggested design improvements. \\
    \cite{zhang2017indoor} & 0 & 7 & $\checkmark$ & $\bullet$ & $\checkmark$ & Various indoor places & Users find the wayfinding function useful, but discomfort due to weight is a significant concern. \\
    \cite{son2022wearable} & 3 & 0 & $\checkmark$ & $\checkmark$ & $\bullet$ & Two different crosswalks & Intuitive, easy-to-understand verbal instructions, enhances street crossing safety \\
    \cite{kuribayashi2023pathfinder} & 7 & 0 & $\checkmark$ & $\checkmark$ & $\bullet$ & In unfamiliar building & High satisfaction with PathFinder's navigation assistance, intersection detection, and audio feedback. \\
    \cite{agrawal2022novel} & 0 & 6 & $\checkmark$ & $\bullet$ & $\checkmark$ & In a conﬁgurable 12ft × 17ft room & High confidence, ease of use, and performance rated positively; verbal overview and haptics well-received for navigation assistance. \\
    \hline
    \end{tabularx}
\end{table*}


==> texs/tables/t_user_evaluation_user_based_partII.tex <==
\begin{table*}[t]
    \centering
    \caption{User satisfaction evaluation. This table includes studies that conducted user-based evaluations with actual participants to assess the effectiveness and satisfaction of the proposed systems - Part II.}
    \label{tab:t_user_evaluation_user_based_partII}
    \setlength{\tabcolsep}{3pt}
    \begin{tabularx}{\textwidth}{ p{20pt} >{\centering\arraybackslash}p{25pt} >{\centering\arraybackslash}p{35pt} >{\centering\arraybackslash}p{35pt} >{\centering\arraybackslash}p{30pt} >{\centering\arraybackslash}p{20pt} X X }
    \hline
    \multirow{2}{*}{\textbf{Ref.}} & \multicolumn{2}{c}{\textbf{\# Participants}} & \multicolumn{3}{c}{\textbf{Method of evaluation}} & \multirow{2}{*}{\textbf{Experimental site}} & \multirow{2}{*}{\textbf{User satisfaction}} \\
    \cline{2-3}
    \cline{4-6}
     & \textbf{BVI} & \textbf{Blindfolded} & \textbf{User study} & \textbf{Interview} & \textbf{Survey} & & \\
    \hline
    
    \cite{jin2021wearable} & 0 & 5 & $\checkmark$ & $\bullet$ & $\bullet$ & In a laboratory & The significant improvement in success rate and task completion time, from 32\% to 96\% and 29.1s to 15.6s respectively, demonstrates the effectiveness of the proposed solution in aiding wayfinding and object manipulation. \\
    \cite{kayukawa2020guiding} & 14 & 0 & $\checkmark$ & $\bullet$ & $\checkmark$ & A short route in a controlled and long route in a real-world public space. & Participants expressed high levels of contentment with the system's usability, effectiveness, and overall user experience in the study. \\
    \cite{chen2020can} & 0 & 1 & $\checkmark$ & $\bullet$ & $\bullet$ & Not mentioned & Assessed through successful task completion, yet occasional false positives slightly affect confidence. \\
    \cite{yang2022seeway} & 10 & 1 & By sighted & With BVI & $\bullet$ & In the Rhodes Research Center at Clemson University & An online interview with 10 BVI individuals via Zoom guided the choice of a 3D perception-enabled mobile platform with a speech-auditory interface. \\
    \hline
    \end{tabularx}
\end{table*}

